Online Quantitative Timed Pattern Matching with Semiring-Valued Weighted Automata

Monitoring of a signal plays an essential role in the runtime verification of cyber-physical systems. Qualitative timed pattern matching is one of the mathematical formulations of monitoring, which gives a Boolean verdict for each sub-signal according to the satisfaction of the given specification. There are two orthogonal directions of extension of the qualitative timed pattern matching. One direction on the result is quantitative: what engineers want is often not a qualitative verdict but the quantitative measurement of the satisfaction of the specification. The other direction on the algorithm is online checking: the monitor returns some verdicts before obtaining the entire signal, which enables to monitor a running system. It is desired from application viewpoints. In this paper, we conduct these two extensions, taking an automata-based approach. This is the first quantitative and online timed pattern matching algorithm to the best of our knowledge. More specifically, we employ what we call timed symbolic weighted automata to specify quantitative specifications to be monitored, and we obtain an online algorithm using the shortest distance of a weighted variant of the zone graph and dynamic programming. Moreover, our problem setting is semiring-based and therefore, general. Our experimental results confirm the scalability of our algorithm for specifications with a time-bound.

==> figs/constant_a_10.tikz.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.2p4 (Lua 5.3; terminal rev. 99 , script rev. 105)
%% Wed Oct 17 11:59:19 2018
\tikzset{every node/.append style={font={\fontsize{15.0pt}{18.0pt}\selectfont}}}
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.704,1.478)--(1.884,1.478);
\draw[gp path] (11.671,1.478)--(11.491,1.478);
\node[gp node right,font={\huge}] at (1.428,1.478) {$4$};
\draw[gp path] (1.704,2.526)--(1.884,2.526);
\draw[gp path] (11.671,2.526)--(11.491,2.526);
\node[gp node right,font={\huge}] at (1.428,2.526) {$6$};
\draw[gp path] (1.704,3.573)--(1.884,3.573);
\draw[gp path] (11.671,3.573)--(11.491,3.573);
\node[gp node right,font={\huge}] at (1.428,3.573) {$8$};
\draw[gp path] (1.704,4.621)--(1.884,4.621);
\draw[gp path] (11.671,4.621)--(11.491,4.621);
\node[gp node right,font={\huge}] at (1.428,4.621) {$10$};
\draw[gp path] (1.704,5.668)--(1.884,5.668);
\draw[gp path] (11.671,5.668)--(11.491,5.668);
\node[gp node right,font={\huge}] at (1.428,5.668) {$12$};
\draw[gp path] (1.704,6.716)--(1.884,6.716);
\draw[gp path] (11.671,6.716)--(11.491,6.716);
\node[gp node right,font={\huge}] at (1.428,6.716) {$14$};
\draw[gp path] (1.704,7.763)--(1.884,7.763);
\draw[gp path] (11.671,7.763)--(11.491,7.763);
\node[gp node right,font={\huge}] at (1.428,7.763) {$16$};
\draw[gp path] (1.704,1.478)--(1.704,1.658);
\draw[gp path] (1.704,8.287)--(1.704,8.107);
\node[gp node center,font={\huge}] at (1.704,1.016) {$0$};
\draw[gp path] (3.128,1.478)--(3.128,1.658);
\draw[gp path] (3.128,8.287)--(3.128,8.107);
\node[gp node center,font={\huge}] at (3.128,1.016) {$1$};
\draw[gp path] (4.552,1.478)--(4.552,1.658);
\draw[gp path] (4.552,8.287)--(4.552,8.107);
\node[gp node center,font={\huge}] at (4.552,1.016) {$2$};
\draw[gp path] (5.976,1.478)--(5.976,1.658);
\draw[gp path] (5.976,8.287)--(5.976,8.107);
\node[gp node center,font={\huge}] at (5.976,1.016) {$3$};
\draw[gp path] (7.399,1.478)--(7.399,1.658);
\draw[gp path] (7.399,8.287)--(7.399,8.107);
\node[gp node center,font={\huge}] at (7.399,1.016) {$4$};
\draw[gp path] (8.823,1.478)--(8.823,1.658);
\draw[gp path] (8.823,8.287)--(8.823,8.107);
\node[gp node center,font={\huge}] at (8.823,1.016) {$5$};
\draw[gp path] (10.247,1.478)--(10.247,1.658);
\draw[gp path] (10.247,8.287)--(10.247,8.107);
\node[gp node center,font={\huge}] at (10.247,1.016) {$6$};
\draw[gp path] (11.671,1.478)--(11.671,1.658);
\draw[gp path] (11.671,8.287)--(11.671,8.107);
\node[gp node center,font={\huge}] at (11.671,1.016) {$7$};
\draw[gp path] (1.704,8.287)--(1.704,1.478)--(11.671,1.478)--(11.671,8.287)--cycle;
\node[gp node center,rotate=-270,font={\huge}] at (0.414,4.882) {$x$};
\node[gp node center,font={\huge}] at (6.687,0.323) {$t$};
\node[gp node right,font={\Large}] at (9.559,7.876) {signal $\sigma$};
\gpcolor{rgb color={0.898,0.118,0.063}}
\gpsetlinewidth{3.00}
\draw[gp path] (9.835,7.876)--(11.119,7.876);
\draw[gp path] (1.704,4.621)--(1.805,4.621)--(1.905,4.621)--(2.006,4.621)--(2.107,4.621)%
  --(2.207,4.621)--(2.308,4.621)--(2.409,4.621)--(2.509,4.621)--(2.610,4.621)--(2.711,4.621)%
  --(2.811,4.621)--(2.912,4.621)--(3.013,4.621)--(3.113,4.621)--(3.214,4.621)--(3.315,4.621)%
  --(3.416,4.621)--(3.516,4.621)--(3.617,4.621)--(3.718,4.621)--(3.818,4.621)--(3.919,4.621)%
  --(4.020,4.621)--(4.120,4.621)--(4.221,4.621)--(4.322,4.621)--(4.422,4.621)--(4.523,4.621)%
  --(4.624,4.621)--(4.724,4.621)--(4.825,4.621)--(4.926,4.621)--(5.026,4.621)--(5.127,4.621)%
  --(5.228,4.621)--(5.328,4.621)--(5.429,4.621)--(5.530,4.621)--(5.630,4.621)--(5.731,4.621)%
  --(5.832,4.621)--(5.932,4.621)--(6.033,4.621)--(6.134,4.621)--(6.234,4.621)--(6.335,4.621)%
  --(6.436,4.621)--(6.536,4.621)--(6.637,4.621)--(6.738,4.621)--(6.839,4.621)--(6.939,4.621)%
  --(7.040,4.621)--(7.141,4.621)--(7.241,4.621)--(7.342,4.621)--(7.443,4.621)--(7.543,4.621)%
  --(7.644,4.621)--(7.745,4.621)--(7.845,4.621)--(7.946,4.621)--(8.047,4.621)--(8.147,4.621)%
  --(8.248,4.621)--(8.349,4.621)--(8.449,4.621)--(8.550,4.621)--(8.651,4.621)--(8.751,4.621)%
  --(8.852,4.621)--(8.953,4.621)--(9.053,4.621)--(9.154,4.621)--(9.255,4.621)--(9.355,4.621)%
  --(9.456,4.621)--(9.557,4.621)--(9.657,4.621)--(9.758,4.621)--(9.859,4.621)--(9.959,4.621)%
  --(10.060,4.621)--(10.161,4.621)--(10.262,4.621)--(10.362,4.621)--(10.463,4.621)--(10.564,4.621)%
  --(10.664,4.621)--(10.765,4.621)--(10.866,4.621)--(10.966,4.621)--(11.067,4.621)--(11.168,4.621)%
  --(11.268,4.621)--(11.369,4.621)--(11.470,4.621)--(11.570,4.621)--(11.671,4.621);
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.704,8.287)--(1.704,1.478)--(11.671,1.478)--(11.671,8.287)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.704cm}{1.478cm}}{\pgfpoint{11.671cm}{8.287cm}}
\end{tikzpicture}
%% gnuplot variables


==> figs/constant_a_10_distance.tikz.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.2p4 (Lua 5.3; terminal rev. 99 , script rev. 105)
%% Wed Oct 17 12:01:30 2018
\tikzset{every node/.append style={font={\fontsize{15.0pt}{18.0pt}\selectfont}}}
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.000,0.000)--(0.180,0.000);
\draw[gp path] (11.249,0.000)--(11.069,0.000);
\node[gp node right,font={\huge}] at (-0.276,0.000) {$4$};
\draw[gp path] (0.000,1.211)--(0.180,1.211);
\draw[gp path] (11.249,1.211)--(11.069,1.211);
\node[gp node right,font={\huge}] at (-0.276,1.211) {$6$};
\draw[gp path] (0.000,2.423)--(0.180,2.423);
\draw[gp path] (11.249,2.423)--(11.069,2.423);
\node[gp node right,font={\huge}] at (-0.276,2.423) {$8$};
\draw[gp path] (0.000,3.634)--(0.180,3.634);
\draw[gp path] (11.249,3.634)--(11.069,3.634);
\node[gp node right,font={\huge}] at (-0.276,3.634) {$10$};
\draw[gp path] (0.000,4.846)--(0.180,4.846);
\draw[gp path] (11.249,4.846)--(11.069,4.846);
\node[gp node right,font={\huge}] at (-0.276,4.846) {$12$};
\draw[gp path] (0.000,6.057)--(0.180,6.057);
\draw[gp path] (11.249,6.057)--(11.069,6.057);
\node[gp node right,font={\huge}] at (-0.276,6.057) {$14$};
\draw[gp path] (0.000,7.268)--(0.180,7.268);
\draw[gp path] (11.249,7.268)--(11.069,7.268);
\node[gp node right,font={\huge}] at (-0.276,7.268) {$16$};
\draw[gp path] (0.000,0.000)--(0.000,0.180);
\draw[gp path] (0.000,7.874)--(0.000,7.694);
\node[gp node center,font={\huge}] at (0.000,-0.462) {$0$};
\draw[gp path] (1.607,0.000)--(1.607,0.180);
\draw[gp path] (1.607,7.874)--(1.607,7.694);
\node[gp node center,font={\huge}] at (1.607,-0.462) {$1$};
\draw[gp path] (3.214,0.000)--(3.214,0.180);
\draw[gp path] (3.214,7.874)--(3.214,7.694);
\node[gp node center,font={\huge}] at (3.214,-0.462) {$2$};
\draw[gp path] (4.821,0.000)--(4.821,0.180);
\draw[gp path] (4.821,7.874)--(4.821,7.694);
\node[gp node center,font={\huge}] at (4.821,-0.462) {$3$};
\draw[gp path] (6.428,0.000)--(6.428,0.180);
\draw[gp path] (6.428,7.874)--(6.428,7.694);
\node[gp node center,font={\huge}] at (6.428,-0.462) {$4$};
\draw[gp path] (8.035,0.000)--(8.035,0.180);
\draw[gp path] (8.035,7.874)--(8.035,7.694);
\node[gp node center,font={\huge}] at (8.035,-0.462) {$5$};
\draw[gp path] (9.642,0.000)--(9.642,0.180);
\draw[gp path] (9.642,7.874)--(9.642,7.694);
\node[gp node center,font={\huge}] at (9.642,-0.462) {$6$};
\draw[gp path] (11.249,0.000)--(11.249,0.180);
\draw[gp path] (11.249,7.874)--(11.249,7.694);
\node[gp node center,font={\huge}] at (11.249,-0.462) {$7$};
\draw[gp path] (0.000,7.874)--(0.000,0.000)--(11.249,0.000)--(11.249,7.874)--cycle;
\node[gp node center,rotate=-270,font={\huge}] at (-1.290,3.937) {$x$};
\node[gp node center,font={\huge}] at (5.624,-1.154) {$t$};
\draw[gp path] (1.961,6.770)--(1.961,7.694)--(10.973,7.694)--(10.973,6.770)--cycle;
\gpcolor{rgb color={0.898,0.118,0.063}}
\gpsetlinewidth{3.00}
\draw[gp path] (0.000,3.634)--(0.114,3.634)--(0.227,3.634)--(0.341,3.634)--(0.455,3.634)%
  --(0.568,3.634)--(0.682,3.634)--(0.795,3.634)--(0.909,3.634)--(1.023,3.634)--(1.136,3.634)%
  --(1.250,3.634)--(1.364,3.634)--(1.477,3.634)--(1.591,3.634)--(1.704,3.634)--(1.818,3.634)%
  --(1.932,3.634)--(2.045,3.634)--(2.159,3.634)--(2.273,3.634)--(2.386,3.634)--(2.500,3.634)%
  --(2.613,3.634)--(2.727,3.634)--(2.841,3.634)--(2.954,3.634)--(3.068,3.634)--(3.182,3.634)%
  --(3.295,3.634)--(3.409,3.634)--(3.522,3.634)--(3.636,3.634)--(3.750,3.634)--(3.863,3.634)%
  --(3.977,3.634)--(4.091,3.634)--(4.204,3.634)--(4.318,3.634)--(4.431,3.634)--(4.545,3.634)%
  --(4.659,3.634)--(4.772,3.634)--(4.886,3.634)--(5.000,3.634)--(5.113,3.634)--(5.227,3.634)%
  --(5.340,3.634)--(5.454,3.634)--(5.568,3.634)--(5.681,3.634)--(5.795,3.634)--(5.909,3.634)%
  --(6.022,3.634)--(6.136,3.634)--(6.249,3.634)--(6.363,3.634)--(6.477,3.634)--(6.590,3.634)%
  --(6.704,3.634)--(6.818,3.634)--(6.931,3.634)--(7.045,3.634)--(7.158,3.634)--(7.272,3.634)%
  --(7.386,3.634)--(7.499,3.634)--(7.613,3.634)--(7.727,3.634)--(7.840,3.634)--(7.954,3.634)%
  --(8.067,3.634)--(8.181,3.634)--(8.295,3.634)--(8.408,3.634)--(8.522,3.634)--(8.636,3.634)%
  --(8.749,3.634)--(8.863,3.634)--(8.976,3.634)--(9.090,3.634)--(9.204,3.634)--(9.317,3.634)%
  --(9.431,3.634)--(9.545,3.634)--(9.658,3.634)--(9.772,3.634)--(9.885,3.634)--(9.999,3.634)%
  --(10.113,3.634)--(10.226,3.634)--(10.340,3.634)--(10.454,3.634)--(10.567,3.634)--(10.681,3.634)%
  --(10.794,3.634)--(10.908,3.634)--(11.022,3.634)--(11.135,3.634)--(11.249,3.634);
%
  \gpfill{rgb color={0.000,0.447,0.698},gp pattern 1,pattern color=.} (0.000,6.663)--(0.114,6.663)--(0.227,6.663)--(0.341,6.663)%
    --(0.455,6.663)--(0.568,6.663)--(0.682,6.663)--(0.795,6.663)--(0.909,6.663)%
    --(1.023,6.663)--(1.136,6.663)--(1.250,6.663)--(1.364,6.663)--(1.477,6.663)%
    --(1.591,6.663)--(1.704,6.663)--(1.818,6.663)--(1.932,6.663)--(2.045,6.663)%
    --(2.159,6.663)--(2.273,6.663)--(2.386,6.663)--(2.500,6.663)--(2.613,6.663)%
    --(2.727,6.663)--(2.841,6.663)--(2.954,6.663)--(3.068,6.663)--(3.182,6.663)%
    --(3.295,6.663)--(3.409,6.663)--(3.522,6.663)--(3.636,6.663)--(3.750,6.663)%
    --(3.863,6.663)--(3.977,6.663)--(4.091,6.663)--(4.204,6.663)--(4.318,6.663)%
    --(4.431,6.663)--(4.545,6.663)--(4.659,6.663)--(4.772,6.663)--(4.772,0.000)--(0.000,0.000)--cycle;
\gpfill{rgb color={0.000,0.447,0.698},gp pattern 2,pattern color=.} (4.886,0.606)--(5.000,0.606)--(5.113,0.606)--(5.227,0.606)%
    --(5.340,0.606)--(5.454,0.606)--(5.568,0.606)--(5.681,0.606)--(5.795,0.606)%
    --(5.909,0.606)--(6.022,0.606)--(6.136,0.606)--(6.249,0.606)--(6.363,0.606)%
    --(6.477,0.606)--(6.590,0.606)--(6.704,0.606)--(6.818,0.606)--(6.931,0.606)%
    --(7.045,0.606)--(7.158,0.606)--(7.272,0.606)--(7.386,0.606)--(7.499,0.606)%
    --(7.613,0.606)--(7.727,0.606)--(7.840,0.606)--(7.954,0.606)--(8.067,0.606)%
    --(8.181,0.606)--(8.295,0.606)--(8.408,0.606)--(8.522,0.606)--(8.636,0.606)%
    --(8.749,0.606)--(8.863,0.606)--(8.976,0.606)--(9.090,0.606)--(9.204,0.606)%
    --(9.317,0.606)--(9.431,0.606)--(9.545,0.606)--(9.658,0.606)--(9.772,0.606)%
    --(9.885,0.606)--(9.999,0.606)--(10.113,0.606)--(10.226,0.606)--(10.340,0.606)%
    --(10.454,0.606)--(10.567,0.606)--(10.681,0.606)--(10.794,0.606)--(10.908,0.606)%
    --(11.022,0.606)--(11.135,0.606)--(11.249,0.606)--(11.249,7.874)--(4.886,7.874)--cycle;
\gpcolor{rgb color={0.000,0.447,0.698}}
\draw[gp path] (0.000,6.663)--(0.114,6.663)--(0.227,6.663)--(0.341,6.663)--(0.455,6.663)%
  --(0.568,6.663)--(0.682,6.663)--(0.795,6.663)--(0.909,6.663)--(1.023,6.663)--(1.136,6.663)%
  --(1.250,6.663)--(1.364,6.663)--(1.477,6.663)--(1.591,6.663)--(1.704,6.663)--(1.818,6.663)%
  --(1.932,6.663)--(2.045,6.663)--(2.159,6.663)--(2.273,6.663)--(2.386,6.663)--(2.500,6.663)%
  --(2.613,6.663)--(2.727,6.663)--(2.841,6.663)--(2.954,6.663)--(3.068,6.663)--(3.182,6.663)%
  --(3.295,6.663)--(3.409,6.663)--(3.522,6.663)--(3.636,6.663)--(3.750,6.663)--(3.863,6.663)%
  --(3.977,6.663)--(4.091,6.663)--(4.204,6.663)--(4.318,6.663)--(4.431,6.663)--(4.545,6.663)%
  --(4.659,6.663)--(4.772,6.663);
\draw[gp path] (4.886,0.606)--(5.000,0.606)--(5.113,0.606)--(5.227,0.606)--(5.340,0.606)%
  --(5.454,0.606)--(5.568,0.606)--(5.681,0.606)--(5.795,0.606)--(5.909,0.606)--(6.022,0.606)%
  --(6.136,0.606)--(6.249,0.606)--(6.363,0.606)--(6.477,0.606)--(6.590,0.606)--(6.704,0.606)%
  --(6.818,0.606)--(6.931,0.606)--(7.045,0.606)--(7.158,0.606)--(7.272,0.606)--(7.386,0.606)%
  --(7.499,0.606)--(7.613,0.606)--(7.727,0.606)--(7.840,0.606)--(7.954,0.606)--(8.067,0.606)%
  --(8.181,0.606)--(8.295,0.606)--(8.408,0.606)--(8.522,0.606)--(8.636,0.606)--(8.749,0.606)%
  --(8.863,0.606)--(8.976,0.606)--(9.090,0.606)--(9.204,0.606)--(9.317,0.606)--(9.431,0.606)%
  --(9.545,0.606)--(9.658,0.606)--(9.772,0.606)--(9.885,0.606)--(9.999,0.606)--(10.113,0.606)%
  --(10.226,0.606)--(10.340,0.606)--(10.454,0.606)--(10.567,0.606)--(10.681,0.606)--(10.794,0.606)%
  --(10.908,0.606)--(11.022,0.606)--(11.135,0.606)--(11.249,0.606);
\gpfill{color=gpbgfillcolor} (1.961,6.770)--(10.973,6.770)--(10.973,7.694)--(1.961,7.694)--cycle;
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.961,6.770)--(1.961,7.694)--(10.973,7.694)--(10.973,6.770)--cycle;
\node[gp node right,font={\Large}] at (9.137,7.463) {signal $\sigma$};
\gpcolor{rgb color={0.898,0.118,0.063}}
\gpsetlinewidth{3.00}
\draw[gp path] (9.413,7.463)--(10.697,7.463);
\gpcolor{color=gp lt color border}
\node[gp node right,font={\Large}] at (9.137,7.001) {constraints on signal values};
\gpcolor{rgb color={0.000,0.447,0.698}}
\draw[gp path] (9.413,7.001)--(10.697,7.001);
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.000,7.874)--(0.000,0.000)--(11.249,0.000)--(11.249,7.874)--cycle;
\node[gp node left,font={\fontsize{15.0pt}{18.0pt}\selectfont}] at (2.812,5.451) {\colorbox{white}{$\kappa(x < 15,\{x=10\})$}};
\node[gp node left,font={\fontsize{15.0pt}{18.0pt}\selectfont}] at (6.026,2.120) {\colorbox{white}{$\kappa(x > 5,\{x=10\})$}};
\gpsetlinewidth{2.00}
\draw[gp path,<->](2.411,6.360)--(2.411,3.937);
\draw[gp path,<->](5.625,0.909)--(5.625,3.331);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.000cm}{0.000cm}}{\pgfpoint{11.249cm}{7.874cm}}
\end{tikzpicture}
%% gnuplot variables


==> figs/constant_a_7-12.tikz.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.2p4 (Lua 5.3; terminal rev. 99 , script rev. 105)
%% Wed Oct 17 11:59:23 2018
\tikzset{every node/.append style={font={\fontsize{15.0pt}{18.0pt}\selectfont}}}
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.000,0.000)--(0.180,0.000);
\draw[gp path] (11.249,0.000)--(11.069,0.000);
\node[gp node right,font={\huge}] at (-0.276,0.000) {$4$};
\draw[gp path] (0.000,1.211)--(0.180,1.211);
\draw[gp path] (11.249,1.211)--(11.069,1.211);
\node[gp node right,font={\huge}] at (-0.276,1.211) {$6$};
\draw[gp path] (0.000,2.423)--(0.180,2.423);
\draw[gp path] (11.249,2.423)--(11.069,2.423);
\node[gp node right,font={\huge}] at (-0.276,2.423) {$8$};
\draw[gp path] (0.000,3.634)--(0.180,3.634);
\draw[gp path] (11.249,3.634)--(11.069,3.634);
\node[gp node right,font={\huge}] at (-0.276,3.634) {$10$};
\draw[gp path] (0.000,4.846)--(0.180,4.846);
\draw[gp path] (11.249,4.846)--(11.069,4.846);
\node[gp node right,font={\huge}] at (-0.276,4.846) {$12$};
\draw[gp path] (0.000,6.057)--(0.180,6.057);
\draw[gp path] (11.249,6.057)--(11.069,6.057);
\node[gp node right,font={\huge}] at (-0.276,6.057) {$14$};
\draw[gp path] (0.000,7.268)--(0.180,7.268);
\draw[gp path] (11.249,7.268)--(11.069,7.268);
\node[gp node right,font={\huge}] at (-0.276,7.268) {$16$};
\draw[gp path] (0.000,0.000)--(0.000,0.180);
\draw[gp path] (0.000,7.874)--(0.000,7.694);
\node[gp node center,font={\huge}] at (0.000,-0.462) {$0$};
\draw[gp path] (1.607,0.000)--(1.607,0.180);
\draw[gp path] (1.607,7.874)--(1.607,7.694);
\node[gp node center,font={\huge}] at (1.607,-0.462) {$1$};
\draw[gp path] (3.214,0.000)--(3.214,0.180);
\draw[gp path] (3.214,7.874)--(3.214,7.694);
\node[gp node center,font={\huge}] at (3.214,-0.462) {$2$};
\draw[gp path] (4.821,0.000)--(4.821,0.180);
\draw[gp path] (4.821,7.874)--(4.821,7.694);
\node[gp node center,font={\huge}] at (4.821,-0.462) {$3$};
\draw[gp path] (6.428,0.000)--(6.428,0.180);
\draw[gp path] (6.428,7.874)--(6.428,7.694);
\node[gp node center,font={\huge}] at (6.428,-0.462) {$4$};
\draw[gp path] (8.035,0.000)--(8.035,0.180);
\draw[gp path] (8.035,7.874)--(8.035,7.694);
\node[gp node center,font={\huge}] at (8.035,-0.462) {$5$};
\draw[gp path] (9.642,0.000)--(9.642,0.180);
\draw[gp path] (9.642,7.874)--(9.642,7.694);
\node[gp node center,font={\huge}] at (9.642,-0.462) {$6$};
\draw[gp path] (11.249,0.000)--(11.249,0.180);
\draw[gp path] (11.249,7.874)--(11.249,7.694);
\node[gp node center,font={\huge}] at (11.249,-0.462) {$7$};
\draw[gp path] (0.000,7.874)--(0.000,0.000)--(11.249,0.000)--(11.249,7.874)--cycle;
\node[gp node center,rotate=-270,font={\huge}] at (-1.290,3.937) {$x$};
\node[gp node center,font={\huge}] at (5.624,-1.154) {$t$};
\node[gp node right,font={\Large}] at (9.137,7.463) {signal $\sigma$};
\gpcolor{rgb color={0.898,0.118,0.063}}
\gpsetlinewidth{3.00}
\draw[gp path] (9.413,7.463)--(10.697,7.463);
\draw[gp path] (0.000,1.817)--(0.114,1.817)--(0.227,1.817)--(0.341,1.817)--(0.455,1.817)%
  --(0.568,1.817)--(0.682,1.817)--(0.795,1.817)--(0.909,1.817)--(1.023,1.817)--(1.136,1.817)%
  --(1.250,1.817)--(1.364,1.817)--(1.477,1.817)--(1.591,1.817)--(1.704,1.817)--(1.818,1.817)%
  --(1.932,1.817)--(2.045,1.817)--(2.159,1.817)--(2.273,1.817)--(2.386,1.817)--(2.500,1.817)%
  --(2.613,1.817)--(2.727,1.817)--(2.841,1.817)--(2.954,1.817)--(3.068,1.817)--(3.182,1.817)%
  --(3.295,1.817)--(3.409,1.817)--(3.522,1.817)--(3.636,1.817)--(3.750,1.817)--(3.863,1.817)%
  --(3.977,1.817)--(4.091,1.817)--(4.204,1.817)--(4.318,1.817)--(4.431,1.817)--(4.545,1.817)%
  --(4.659,1.817)--(4.772,1.817)--(4.886,1.817)--(5.000,1.817)--(5.113,1.817)--(5.227,1.817)%
  --(5.340,1.817)--(5.454,1.817)--(5.568,1.817)--(5.681,4.846)--(5.795,4.846)--(5.909,4.846)%
  --(6.022,4.846)--(6.136,4.846)--(6.249,4.846)--(6.363,4.846)--(6.477,4.846)--(6.590,4.846)%
  --(6.704,4.846)--(6.818,4.846)--(6.931,4.846)--(7.045,4.846)--(7.158,4.846)--(7.272,4.846)%
  --(7.386,4.846)--(7.499,4.846)--(7.613,4.846)--(7.727,4.846)--(7.840,4.846)--(7.954,4.846)%
  --(8.067,4.846)--(8.181,4.846)--(8.295,4.846)--(8.408,4.846)--(8.522,4.846)--(8.636,4.846)%
  --(8.749,4.846)--(8.863,4.846)--(8.976,4.846)--(9.090,4.846)--(9.204,4.846)--(9.317,4.846)%
  --(9.431,4.846)--(9.545,4.846)--(9.658,4.846)--(9.772,4.846)--(9.885,4.846)--(9.999,4.846)%
  --(10.113,4.846)--(10.226,4.846)--(10.340,4.846)--(10.454,4.846)--(10.567,4.846)--(10.681,4.846)%
  --(10.794,4.846)--(10.908,4.846)--(11.022,4.846)--(11.135,4.846)--(11.249,4.846);
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.000,7.874)--(0.000,0.000)--(11.249,0.000)--(11.249,7.874)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.000cm}{0.000cm}}{\pgfpoint{11.249cm}{7.874cm}}
\end{tikzpicture}
%% gnuplot variables


==> figs/constant_a_7-12_distance.tikz.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.2p4 (Lua 5.3; terminal rev. 99 , script rev. 105)
%% Wed Oct 17 11:59:24 2018
\tikzset{every node/.append style={font={\fontsize{15.0pt}{18.0pt}\selectfont}}}
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.000,0.000)--(0.180,0.000);
\draw[gp path] (11.249,0.000)--(11.069,0.000);
\node[gp node right,font={\huge}] at (-0.276,0.000) {$4$};
\draw[gp path] (0.000,1.211)--(0.180,1.211);
\draw[gp path] (11.249,1.211)--(11.069,1.211);
\node[gp node right,font={\huge}] at (-0.276,1.211) {$6$};
\draw[gp path] (0.000,2.423)--(0.180,2.423);
\draw[gp path] (11.249,2.423)--(11.069,2.423);
\node[gp node right,font={\huge}] at (-0.276,2.423) {$8$};
\draw[gp path] (0.000,3.634)--(0.180,3.634);
\draw[gp path] (11.249,3.634)--(11.069,3.634);
\node[gp node right,font={\huge}] at (-0.276,3.634) {$10$};
\draw[gp path] (0.000,4.846)--(0.180,4.846);
\draw[gp path] (11.249,4.846)--(11.069,4.846);
\node[gp node right,font={\huge}] at (-0.276,4.846) {$12$};
\draw[gp path] (0.000,6.057)--(0.180,6.057);
\draw[gp path] (11.249,6.057)--(11.069,6.057);
\node[gp node right,font={\huge}] at (-0.276,6.057) {$14$};
\draw[gp path] (0.000,7.268)--(0.180,7.268);
\draw[gp path] (11.249,7.268)--(11.069,7.268);
\node[gp node right,font={\huge}] at (-0.276,7.268) {$16$};
\draw[gp path] (0.000,0.000)--(0.000,0.180);
\draw[gp path] (0.000,7.874)--(0.000,7.694);
\node[gp node center,font={\huge}] at (0.000,-0.462) {$0$};
\draw[gp path] (1.607,0.000)--(1.607,0.180);
\draw[gp path] (1.607,7.874)--(1.607,7.694);
\node[gp node center,font={\huge}] at (1.607,-0.462) {$1$};
\draw[gp path] (3.214,0.000)--(3.214,0.180);
\draw[gp path] (3.214,7.874)--(3.214,7.694);
\node[gp node center,font={\huge}] at (3.214,-0.462) {$2$};
\draw[gp path] (4.821,0.000)--(4.821,0.180);
\draw[gp path] (4.821,7.874)--(4.821,7.694);
\node[gp node center,font={\huge}] at (4.821,-0.462) {$3$};
\draw[gp path] (6.428,0.000)--(6.428,0.180);
\draw[gp path] (6.428,7.874)--(6.428,7.694);
\node[gp node center,font={\huge}] at (6.428,-0.462) {$4$};
\draw[gp path] (8.035,0.000)--(8.035,0.180);
\draw[gp path] (8.035,7.874)--(8.035,7.694);
\node[gp node center,font={\huge}] at (8.035,-0.462) {$5$};
\draw[gp path] (9.642,0.000)--(9.642,0.180);
\draw[gp path] (9.642,7.874)--(9.642,7.694);
\node[gp node center,font={\huge}] at (9.642,-0.462) {$6$};
\draw[gp path] (11.249,0.000)--(11.249,0.180);
\draw[gp path] (11.249,7.874)--(11.249,7.694);
\node[gp node center,font={\huge}] at (11.249,-0.462) {$7$};
\draw[gp path] (0.000,7.874)--(0.000,0.000)--(11.249,0.000)--(11.249,7.874)--cycle;
\node[gp node center,rotate=-270,font={\huge}] at (-1.290,3.937) {$x$};
\node[gp node center,font={\huge}] at (5.624,-1.154) {$t$};
\draw[gp path] (1.961,6.770)--(1.961,7.694)--(10.973,7.694)--(10.973,6.770)--cycle;
\gpcolor{rgb color={0.898,0.118,0.063}}
\gpsetlinewidth{3.00}
\draw[gp path] (0.000,1.817)--(0.114,1.817)--(0.227,1.817)--(0.341,1.817)--(0.455,1.817)%
  --(0.568,1.817)--(0.682,1.817)--(0.795,1.817)--(0.909,1.817)--(1.023,1.817)--(1.136,1.817)%
  --(1.250,1.817)--(1.364,1.817)--(1.477,1.817)--(1.591,1.817)--(1.704,1.817)--(1.818,1.817)%
  --(1.932,1.817)--(2.045,1.817)--(2.159,1.817)--(2.273,1.817)--(2.386,1.817)--(2.500,1.817)%
  --(2.613,1.817)--(2.727,1.817)--(2.841,1.817)--(2.954,1.817)--(3.068,1.817)--(3.182,1.817)%
  --(3.295,1.817)--(3.409,1.817)--(3.522,1.817)--(3.636,1.817)--(3.750,1.817)--(3.863,1.817)%
  --(3.977,1.817)--(4.091,1.817)--(4.204,1.817)--(4.318,1.817)--(4.431,1.817)--(4.545,1.817)%
  --(4.659,1.817)--(4.772,1.817)--(4.886,1.817)--(5.000,1.817)--(5.113,1.817)--(5.227,1.817)%
  --(5.340,1.817)--(5.454,1.817)--(5.568,1.817)--(5.681,4.846)--(5.795,4.846)--(5.909,4.846)%
  --(6.022,4.846)--(6.136,4.846)--(6.249,4.846)--(6.363,4.846)--(6.477,4.846)--(6.590,4.846)%
  --(6.704,4.846)--(6.818,4.846)--(6.931,4.846)--(7.045,4.846)--(7.158,4.846)--(7.272,4.846)%
  --(7.386,4.846)--(7.499,4.846)--(7.613,4.846)--(7.727,4.846)--(7.840,4.846)--(7.954,4.846)%
  --(8.067,4.846)--(8.181,4.846)--(8.295,4.846)--(8.408,4.846)--(8.522,4.846)--(8.636,4.846)%
  --(8.749,4.846)--(8.863,4.846)--(8.976,4.846)--(9.090,4.846)--(9.204,4.846)--(9.317,4.846)%
  --(9.431,4.846)--(9.545,4.846)--(9.658,4.846)--(9.772,4.846)--(9.885,4.846)--(9.999,4.846)%
  --(10.113,4.846)--(10.226,4.846)--(10.340,4.846)--(10.454,4.846)--(10.567,4.846)--(10.681,4.846)%
  --(10.794,4.846)--(10.908,4.846)--(11.022,4.846)--(11.135,4.846)--(11.249,4.846);
\gpfill{rgb color={0.000,0.447,0.698},gp pattern 1,pattern color=.} (0.000,6.663)--(0.114,6.663)--(0.227,6.663)--(0.341,6.663)%
    --(0.455,6.663)--(0.568,6.663)--(0.682,6.663)--(0.795,6.663)--(0.909,6.663)%
    --(1.023,6.663)--(1.136,6.663)--(1.250,6.663)--(1.364,6.663)--(1.477,6.663)%
    --(1.591,6.663)--(1.704,6.663)--(1.818,6.663)--(1.932,6.663)--(2.045,6.663)%
    --(2.159,6.663)--(2.273,6.663)--(2.386,6.663)--(2.500,6.663)--(2.613,6.663)%
    --(2.727,6.663)--(2.841,6.663)--(2.954,6.663)--(3.068,6.663)--(3.182,6.663)%
    --(3.295,6.663)--(3.409,6.663)--(3.522,6.663)--(3.636,6.663)--(3.750,6.663)%
    --(3.863,6.663)--(3.977,6.663)--(4.091,6.663)--(4.204,6.663)--(4.318,6.663)%
    --(4.431,6.663)--(4.545,6.663)--(4.659,6.663)--(4.772,6.663)--(4.886,6.663)%
    --(5.000,6.663)--(5.113,6.663)--(5.227,6.663)--(5.340,6.663)--(5.454,6.663)%
    --(5.568,6.663)--(5.568,0.000)--(0.000,0.000)--cycle;
\gpfill{rgb color={0.000,0.447,0.698},gp pattern 2,pattern color=.} (5.681,0.606)--(5.795,0.606)--(5.909,0.606)--(6.022,0.606)%
    --(6.136,0.606)--(6.249,0.606)--(6.363,0.606)--(6.477,0.606)--(6.590,0.606)%
    --(6.704,0.606)--(6.818,0.606)--(6.931,0.606)--(7.045,0.606)--(7.158,0.606)%
    --(7.272,0.606)--(7.386,0.606)--(7.499,0.606)--(7.613,0.606)--(7.727,0.606)%
    --(7.840,0.606)--(7.954,0.606)--(8.067,0.606)--(8.181,0.606)--(8.295,0.606)%
    --(8.408,0.606)--(8.522,0.606)--(8.636,0.606)--(8.749,0.606)--(8.863,0.606)%
    --(8.976,0.606)--(9.090,0.606)--(9.204,0.606)--(9.317,0.606)--(9.431,0.606)%
    --(9.545,0.606)--(9.658,0.606)--(9.772,0.606)--(9.885,0.606)--(9.999,0.606)%
    --(10.113,0.606)--(10.226,0.606)--(10.340,0.606)--(10.454,0.606)--(10.567,0.606)%
    --(10.681,0.606)--(10.794,0.606)--(10.908,0.606)--(11.022,0.606)--(11.135,0.606)%
    --(11.249,0.606)--(11.249,7.874)--(5.681,7.874)--cycle;
\gpcolor{rgb color={0.000,0.447,0.698}}
\draw[gp path] (0.000,6.663)--(0.114,6.663)--(0.227,6.663)--(0.341,6.663)--(0.455,6.663)%
  --(0.568,6.663)--(0.682,6.663)--(0.795,6.663)--(0.909,6.663)--(1.023,6.663)--(1.136,6.663)%
  --(1.250,6.663)--(1.364,6.663)--(1.477,6.663)--(1.591,6.663)--(1.704,6.663)--(1.818,6.663)%
  --(1.932,6.663)--(2.045,6.663)--(2.159,6.663)--(2.273,6.663)--(2.386,6.663)--(2.500,6.663)%
  --(2.613,6.663)--(2.727,6.663)--(2.841,6.663)--(2.954,6.663)--(3.068,6.663)--(3.182,6.663)%
  --(3.295,6.663)--(3.409,6.663)--(3.522,6.663)--(3.636,6.663)--(3.750,6.663)--(3.863,6.663)%
  --(3.977,6.663)--(4.091,6.663)--(4.204,6.663)--(4.318,6.663)--(4.431,6.663)--(4.545,6.663)%
  --(4.659,6.663)--(4.772,6.663)--(4.886,6.663)--(5.000,6.663)--(5.113,6.663)--(5.227,6.663)%
  --(5.340,6.663)--(5.454,6.663)--(5.568,6.663);
\draw[gp path] (5.681,0.606)--(5.795,0.606)--(5.909,0.606)--(6.022,0.606)--(6.136,0.606)%
  --(6.249,0.606)--(6.363,0.606)--(6.477,0.606)--(6.590,0.606)--(6.704,0.606)--(6.818,0.606)%
  --(6.931,0.606)--(7.045,0.606)--(7.158,0.606)--(7.272,0.606)--(7.386,0.606)--(7.499,0.606)%
  --(7.613,0.606)--(7.727,0.606)--(7.840,0.606)--(7.954,0.606)--(8.067,0.606)--(8.181,0.606)%
  --(8.295,0.606)--(8.408,0.606)--(8.522,0.606)--(8.636,0.606)--(8.749,0.606)--(8.863,0.606)%
  --(8.976,0.606)--(9.090,0.606)--(9.204,0.606)--(9.317,0.606)--(9.431,0.606)--(9.545,0.606)%
  --(9.658,0.606)--(9.772,0.606)--(9.885,0.606)--(9.999,0.606)--(10.113,0.606)--(10.226,0.606)%
  --(10.340,0.606)--(10.454,0.606)--(10.567,0.606)--(10.681,0.606)--(10.794,0.606)--(10.908,0.606)%
  --(11.022,0.606)--(11.135,0.606)--(11.249,0.606);
\gpfill{color=gpbgfillcolor} (1.961,6.770)--(10.973,6.770)--(10.973,7.694)--(1.961,7.694)--cycle;
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.961,6.770)--(1.961,7.694)--(10.973,7.694)--(10.973,6.770)--cycle;
\node[gp node right,font={\Large}] at (9.137,7.463) {signal $\sigma$};
\gpcolor{rgb color={0.898,0.118,0.063}}
\gpsetlinewidth{3.00}
\draw[gp path] (9.413,7.463)--(10.697,7.463);
\gpcolor{color=gp lt color border}
\node[gp node right,font={\Large}] at (9.137,7.001) {constraints on signal values};
\gpcolor{rgb color={0.000,0.447,0.698}}
\draw[gp path] (9.413,7.001)--(10.697,7.001);
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.000,7.874)--(0.000,0.000)--(11.249,0.000)--(11.249,7.874)--cycle;
\node[gp node left,font={\fontsize{15.0pt}{18.0pt}\selectfont}] at (0.804,4.240) {\colorbox{white}{$\kappa(x < 15,\{x=7\})$}};
\node[gp node left,font={\fontsize{15.0pt}{18.0pt}\selectfont}] at (6.267,2.726) {\colorbox{white}{$\kappa(x > 5,\{x=12\})$}};
\gpsetlinewidth{2.00}
\draw[gp path,<->](0.643,6.360)--(0.643,2.120);
\draw[gp path,<->](6.026,0.909)--(6.026,4.543);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.000cm}{0.000cm}}{\pgfpoint{11.249cm}{7.874cm}}
\end{tikzpicture}
%% gnuplot variables


==> figs/constant_a_7-12_distance1.tikz.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.2p4 (Lua 5.3; terminal rev. 99 , script rev. 105)
%% Wed Oct 17 11:59:25 2018
\tikzset{every node/.append style={font={\fontsize{15.0pt}{18.0pt}\selectfont}}}
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.000,0.000)--(0.180,0.000);
\draw[gp path] (11.249,0.000)--(11.069,0.000);
\node[gp node right,font={\huge}] at (-0.276,0.000) {$4$};
\draw[gp path] (0.000,1.211)--(0.180,1.211);
\draw[gp path] (11.249,1.211)--(11.069,1.211);
\node[gp node right,font={\huge}] at (-0.276,1.211) {$6$};
\draw[gp path] (0.000,2.423)--(0.180,2.423);
\draw[gp path] (11.249,2.423)--(11.069,2.423);
\node[gp node right,font={\huge}] at (-0.276,2.423) {$8$};
\draw[gp path] (0.000,3.634)--(0.180,3.634);
\draw[gp path] (11.249,3.634)--(11.069,3.634);
\node[gp node right,font={\huge}] at (-0.276,3.634) {$10$};
\draw[gp path] (0.000,4.846)--(0.180,4.846);
\draw[gp path] (11.249,4.846)--(11.069,4.846);
\node[gp node right,font={\huge}] at (-0.276,4.846) {$12$};
\draw[gp path] (0.000,6.057)--(0.180,6.057);
\draw[gp path] (11.249,6.057)--(11.069,6.057);
\node[gp node right,font={\huge}] at (-0.276,6.057) {$14$};
\draw[gp path] (0.000,7.268)--(0.180,7.268);
\draw[gp path] (11.249,7.268)--(11.069,7.268);
\node[gp node right,font={\huge}] at (-0.276,7.268) {$16$};
\draw[gp path] (0.000,0.000)--(0.000,0.180);
\draw[gp path] (0.000,7.874)--(0.000,7.694);
\node[gp node center,font={\huge}] at (0.000,-0.462) {$0$};
\draw[gp path] (1.607,0.000)--(1.607,0.180);
\draw[gp path] (1.607,7.874)--(1.607,7.694);
\node[gp node center,font={\huge}] at (1.607,-0.462) {$1$};
\draw[gp path] (3.214,0.000)--(3.214,0.180);
\draw[gp path] (3.214,7.874)--(3.214,7.694);
\node[gp node center,font={\huge}] at (3.214,-0.462) {$2$};
\draw[gp path] (4.821,0.000)--(4.821,0.180);
\draw[gp path] (4.821,7.874)--(4.821,7.694);
\node[gp node center,font={\huge}] at (4.821,-0.462) {$3$};
\draw[gp path] (6.428,0.000)--(6.428,0.180);
\draw[gp path] (6.428,7.874)--(6.428,7.694);
\node[gp node center,font={\huge}] at (6.428,-0.462) {$4$};
\draw[gp path] (8.035,0.000)--(8.035,0.180);
\draw[gp path] (8.035,7.874)--(8.035,7.694);
\node[gp node center,font={\huge}] at (8.035,-0.462) {$5$};
\draw[gp path] (9.642,0.000)--(9.642,0.180);
\draw[gp path] (9.642,7.874)--(9.642,7.694);
\node[gp node center,font={\huge}] at (9.642,-0.462) {$6$};
\draw[gp path] (11.249,0.000)--(11.249,0.180);
\draw[gp path] (11.249,7.874)--(11.249,7.694);
\node[gp node center,font={\huge}] at (11.249,-0.462) {$7$};
\draw[gp path] (0.000,7.874)--(0.000,0.000)--(11.249,0.000)--(11.249,7.874)--cycle;
\node[gp node center,rotate=-270,font={\huge}] at (-1.290,3.937) {$x$};
\node[gp node center,font={\huge}] at (5.624,-1.154) {$t$};
\draw[gp path] (1.961,6.770)--(1.961,7.694)--(10.973,7.694)--(10.973,6.770)--cycle;
\gpcolor{rgb color={0.898,0.118,0.063}}
\gpsetlinewidth{3.00}
\draw[gp path] (0.000,1.817)--(0.114,1.817)--(0.227,1.817)--(0.341,1.817)--(0.455,1.817)%
  --(0.568,1.817)--(0.682,1.817)--(0.795,1.817)--(0.909,1.817)--(1.023,1.817)--(1.136,1.817)%
  --(1.250,1.817)--(1.364,1.817)--(1.477,1.817)--(1.591,1.817)--(1.704,1.817)--(1.818,1.817)%
  --(1.932,1.817)--(2.045,1.817)--(2.159,1.817)--(2.273,1.817)--(2.386,1.817)--(2.500,1.817)%
  --(2.613,1.817)--(2.727,1.817)--(2.841,1.817)--(2.954,1.817)--(3.068,1.817)--(3.182,1.817)%
  --(3.295,1.817)--(3.409,1.817)--(3.522,1.817)--(3.636,1.817)--(3.750,1.817)--(3.863,1.817)%
  --(3.977,1.817)--(4.091,1.817)--(4.204,1.817)--(4.318,1.817)--(4.431,1.817)--(4.545,1.817)%
  --(4.659,1.817)--(4.772,1.817)--(4.886,1.817)--(5.000,1.817)--(5.113,1.817)--(5.227,1.817)%
  --(5.340,1.817)--(5.454,1.817)--(5.568,1.817)--(5.681,4.846)--(5.795,4.846)--(5.909,4.846)%
  --(6.022,4.846)--(6.136,4.846)--(6.249,4.846)--(6.363,4.846)--(6.477,4.846)--(6.590,4.846)%
  --(6.704,4.846)--(6.818,4.846)--(6.931,4.846)--(7.045,4.846)--(7.158,4.846)--(7.272,4.846)%
  --(7.386,4.846)--(7.499,4.846)--(7.613,4.846)--(7.727,4.846)--(7.840,4.846)--(7.954,4.846)%
  --(8.067,4.846)--(8.181,4.846)--(8.295,4.846)--(8.408,4.846)--(8.522,4.846)--(8.636,4.846)%
  --(8.749,4.846)--(8.863,4.846)--(8.976,4.846)--(9.090,4.846)--(9.204,4.846)--(9.317,4.846)%
  --(9.431,4.846)--(9.545,4.846)--(9.658,4.846)--(9.772,4.846)--(9.885,4.846)--(9.999,4.846)%
  --(10.113,4.846)--(10.226,4.846)--(10.340,4.846)--(10.454,4.846)--(10.567,4.846)--(10.681,4.846)%
  --(10.794,4.846)--(10.908,4.846)--(11.022,4.846)--(11.135,4.846)--(11.249,4.846);
\gpfill{rgb color={0.000,0.447,0.698},gp pattern 1,pattern color=.} (0.000,6.663)--(0.114,6.663)--(0.227,6.663)--(0.341,6.663)%
    --(0.455,6.663)--(0.568,6.663)--(0.682,6.663)--(0.795,6.663)--(0.909,6.663)%
    --(1.023,6.663)--(1.136,6.663)--(1.250,6.663)--(1.364,6.663)--(1.477,6.663)%
    --(1.591,6.663)--(1.704,6.663)--(1.818,6.663)--(1.932,6.663)--(2.045,6.663)%
    --(2.159,6.663)--(2.273,6.663)--(2.386,6.663)--(2.500,6.663)--(2.613,6.663)%
    --(2.727,6.663)--(2.841,6.663)--(2.954,6.663)--(3.068,6.663)--(3.182,6.663)%
    --(3.182,0.000)--(0.000,0.000)--cycle;
\gpfill{rgb color={0.000,0.447,0.698},gp pattern 2,pattern color=.} (3.295,0.606)--(3.409,0.606)--(3.522,0.606)--(3.636,0.606)%
    --(3.750,0.606)--(3.863,0.606)--(3.977,0.606)--(4.091,0.606)--(4.204,0.606)%
    --(4.318,0.606)--(4.431,0.606)--(4.545,0.606)--(4.659,0.606)--(4.772,0.606)%
    --(4.886,0.606)--(5.000,0.606)--(5.113,0.606)--(5.227,0.606)--(5.340,0.606)%
    --(5.454,0.606)--(5.568,0.606)--(5.681,0.606)--(5.795,0.606)--(5.909,0.606)%
    --(6.022,0.606)--(6.136,0.606)--(6.249,0.606)--(6.363,0.606)--(6.477,0.606)%
    --(6.590,0.606)--(6.704,0.606)--(6.818,0.606)--(6.931,0.606)--(7.045,0.606)%
    --(7.158,0.606)--(7.272,0.606)--(7.386,0.606)--(7.499,0.606)--(7.613,0.606)%
    --(7.727,0.606)--(7.840,0.606)--(7.954,0.606)--(8.067,0.606)--(8.181,0.606)%
    --(8.295,0.606)--(8.408,0.606)--(8.522,0.606)--(8.636,0.606)--(8.749,0.606)%
    --(8.863,0.606)--(8.976,0.606)--(9.090,0.606)--(9.204,0.606)--(9.317,0.606)%
    --(9.431,0.606)--(9.545,0.606)--(9.658,0.606)--(9.772,0.606)--(9.885,0.606)%
    --(9.999,0.606)--(10.113,0.606)--(10.226,0.606)--(10.340,0.606)--(10.454,0.606)%
    --(10.567,0.606)--(10.681,0.606)--(10.794,0.606)--(10.908,0.606)--(11.022,0.606)%
    --(11.135,0.606)--(11.249,0.606)--(11.249,7.874)--(3.295,7.874)--cycle;
\gpcolor{rgb color={0.000,0.447,0.698}}
\draw[gp path] (0.000,6.663)--(0.114,6.663)--(0.227,6.663)--(0.341,6.663)--(0.455,6.663)%
  --(0.568,6.663)--(0.682,6.663)--(0.795,6.663)--(0.909,6.663)--(1.023,6.663)--(1.136,6.663)%
  --(1.250,6.663)--(1.364,6.663)--(1.477,6.663)--(1.591,6.663)--(1.704,6.663)--(1.818,6.663)%
  --(1.932,6.663)--(2.045,6.663)--(2.159,6.663)--(2.273,6.663)--(2.386,6.663)--(2.500,6.663)%
  --(2.613,6.663)--(2.727,6.663)--(2.841,6.663)--(2.954,6.663)--(3.068,6.663)--(3.182,6.663);
\draw[gp path] (3.295,0.606)--(3.409,0.606)--(3.522,0.606)--(3.636,0.606)--(3.750,0.606)%
  --(3.863,0.606)--(3.977,0.606)--(4.091,0.606)--(4.204,0.606)--(4.318,0.606)--(4.431,0.606)%
  --(4.545,0.606)--(4.659,0.606)--(4.772,0.606)--(4.886,0.606)--(5.000,0.606)--(5.113,0.606)%
  --(5.227,0.606)--(5.340,0.606)--(5.454,0.606)--(5.568,0.606)--(5.681,0.606)--(5.795,0.606)%
  --(5.909,0.606)--(6.022,0.606)--(6.136,0.606)--(6.249,0.606)--(6.363,0.606)--(6.477,0.606)%
  --(6.590,0.606)--(6.704,0.606)--(6.818,0.606)--(6.931,0.606)--(7.045,0.606)--(7.158,0.606)%
  --(7.272,0.606)--(7.386,0.606)--(7.499,0.606)--(7.613,0.606)--(7.727,0.606)--(7.840,0.606)%
  --(7.954,0.606)--(8.067,0.606)--(8.181,0.606)--(8.295,0.606)--(8.408,0.606)--(8.522,0.606)%
  --(8.636,0.606)--(8.749,0.606)--(8.863,0.606)--(8.976,0.606)--(9.090,0.606)--(9.204,0.606)%
  --(9.317,0.606)--(9.431,0.606)--(9.545,0.606)--(9.658,0.606)--(9.772,0.606)--(9.885,0.606)%
  --(9.999,0.606)--(10.113,0.606)--(10.226,0.606)--(10.340,0.606)--(10.454,0.606)--(10.567,0.606)%
  --(10.681,0.606)--(10.794,0.606)--(10.908,0.606)--(11.022,0.606)--(11.135,0.606)--(11.249,0.606);
\gpfill{color=gpbgfillcolor} (1.961,6.770)--(10.973,6.770)--(10.973,7.694)--(1.961,7.694)--cycle;
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.961,6.770)--(1.961,7.694)--(10.973,7.694)--(10.973,6.770)--cycle;
\node[gp node right,font={\Large}] at (9.137,7.463) {signal $\sigma$};
\gpcolor{rgb color={0.898,0.118,0.063}}
\gpsetlinewidth{3.00}
\draw[gp path] (9.413,7.463)--(10.697,7.463);
\gpcolor{color=gp lt color border}
\node[gp node right,font={\Large}] at (9.137,7.001) {constraints on signal values};
\gpcolor{rgb color={0.000,0.447,0.698}}
\draw[gp path] (9.413,7.001)--(10.697,7.001);
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.000,7.874)--(0.000,0.000)--(11.249,0.000)--(11.249,7.874)--cycle;
\node[gp node left,font={\fontsize{15.0pt}{18.0pt}\selectfont}] at (1.205,5.451) {\colorbox{white}{$\kappa(x < 15,\{x=7\})$}};
\node[gp node left,font={\fontsize{15.0pt}{18.0pt}\selectfont}] at (6.508,2.120) {\colorbox{white}{$\kappa(x > 5,\{x=12\})$}};
\node[gp node left,font={\fontsize{15.0pt}{18.0pt}\selectfont}] at (0.402,1.211) {\colorbox{white}{$\kappa(x > 5,\{x=7\})$}};
\gpsetlinewidth{2.00}
\draw[gp path,<->](0.804,6.360)--(0.804,2.120);
\draw[gp path,<->](6.428,0.909)--(6.428,4.543);
\draw[gp path,<->](5.223,0.909)--(5.223,1.514);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.000cm}{0.000cm}}{\pgfpoint{11.249cm}{7.874cm}}
\end{tikzpicture}
%% gnuplot variables


==> figs/constant_a_7-12_distance2.tikz.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.2p4 (Lua 5.3; terminal rev. 99 , script rev. 105)
%% Wed Oct 17 11:59:27 2018
\tikzset{every node/.append style={font={\fontsize{15.0pt}{18.0pt}\selectfont}}}
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.000,0.000)--(0.180,0.000);
\draw[gp path] (11.249,0.000)--(11.069,0.000);
\node[gp node right,font={\huge}] at (-0.276,0.000) {$4$};
\draw[gp path] (0.000,1.211)--(0.180,1.211);
\draw[gp path] (11.249,1.211)--(11.069,1.211);
\node[gp node right,font={\huge}] at (-0.276,1.211) {$6$};
\draw[gp path] (0.000,2.423)--(0.180,2.423);
\draw[gp path] (11.249,2.423)--(11.069,2.423);
\node[gp node right,font={\huge}] at (-0.276,2.423) {$8$};
\draw[gp path] (0.000,3.634)--(0.180,3.634);
\draw[gp path] (11.249,3.634)--(11.069,3.634);
\node[gp node right,font={\huge}] at (-0.276,3.634) {$10$};
\draw[gp path] (0.000,4.846)--(0.180,4.846);
\draw[gp path] (11.249,4.846)--(11.069,4.846);
\node[gp node right,font={\huge}] at (-0.276,4.846) {$12$};
\draw[gp path] (0.000,6.057)--(0.180,6.057);
\draw[gp path] (11.249,6.057)--(11.069,6.057);
\node[gp node right,font={\huge}] at (-0.276,6.057) {$14$};
\draw[gp path] (0.000,7.268)--(0.180,7.268);
\draw[gp path] (11.249,7.268)--(11.069,7.268);
\node[gp node right,font={\huge}] at (-0.276,7.268) {$16$};
\draw[gp path] (0.000,0.000)--(0.000,0.180);
\draw[gp path] (0.000,7.874)--(0.000,7.694);
\node[gp node center,font={\huge}] at (0.000,-0.462) {$0$};
\draw[gp path] (1.607,0.000)--(1.607,0.180);
\draw[gp path] (1.607,7.874)--(1.607,7.694);
\node[gp node center,font={\huge}] at (1.607,-0.462) {$1$};
\draw[gp path] (3.214,0.000)--(3.214,0.180);
\draw[gp path] (3.214,7.874)--(3.214,7.694);
\node[gp node center,font={\huge}] at (3.214,-0.462) {$2$};
\draw[gp path] (4.821,0.000)--(4.821,0.180);
\draw[gp path] (4.821,7.874)--(4.821,7.694);
\node[gp node center,font={\huge}] at (4.821,-0.462) {$3$};
\draw[gp path] (6.428,0.000)--(6.428,0.180);
\draw[gp path] (6.428,7.874)--(6.428,7.694);
\node[gp node center,font={\huge}] at (6.428,-0.462) {$4$};
\draw[gp path] (8.035,0.000)--(8.035,0.180);
\draw[gp path] (8.035,7.874)--(8.035,7.694);
\node[gp node center,font={\huge}] at (8.035,-0.462) {$5$};
\draw[gp path] (9.642,0.000)--(9.642,0.180);
\draw[gp path] (9.642,7.874)--(9.642,7.694);
\node[gp node center,font={\huge}] at (9.642,-0.462) {$6$};
\draw[gp path] (11.249,0.000)--(11.249,0.180);
\draw[gp path] (11.249,7.874)--(11.249,7.694);
\node[gp node center,font={\huge}] at (11.249,-0.462) {$7$};
\draw[gp path] (0.000,7.874)--(0.000,0.000)--(11.249,0.000)--(11.249,7.874)--cycle;
\node[gp node center,rotate=-270,font={\huge}] at (-1.290,3.937) {$x$};
\node[gp node center,font={\huge}] at (5.624,-1.154) {$t$};
\draw[gp path] (1.961,6.770)--(1.961,7.694)--(10.973,7.694)--(10.973,6.770)--cycle;
\gpcolor{rgb color={0.898,0.118,0.063}}
\gpsetlinewidth{3.00}
\draw[gp path] (0.000,1.817)--(0.114,1.817)--(0.227,1.817)--(0.341,1.817)--(0.455,1.817)%
  --(0.568,1.817)--(0.682,1.817)--(0.795,1.817)--(0.909,1.817)--(1.023,1.817)--(1.136,1.817)%
  --(1.250,1.817)--(1.364,1.817)--(1.477,1.817)--(1.591,1.817)--(1.704,1.817)--(1.818,1.817)%
  --(1.932,1.817)--(2.045,1.817)--(2.159,1.817)--(2.273,1.817)--(2.386,1.817)--(2.500,1.817)%
  --(2.613,1.817)--(2.727,1.817)--(2.841,1.817)--(2.954,1.817)--(3.068,1.817)--(3.182,1.817)%
  --(3.295,1.817)--(3.409,1.817)--(3.522,1.817)--(3.636,1.817)--(3.750,1.817)--(3.863,1.817)%
  --(3.977,1.817)--(4.091,1.817)--(4.204,1.817)--(4.318,1.817)--(4.431,1.817)--(4.545,1.817)%
  --(4.659,1.817)--(4.772,1.817)--(4.886,1.817)--(5.000,1.817)--(5.113,1.817)--(5.227,1.817)%
  --(5.340,1.817)--(5.454,1.817)--(5.568,1.817)--(5.681,4.846)--(5.795,4.846)--(5.909,4.846)%
  --(6.022,4.846)--(6.136,4.846)--(6.249,4.846)--(6.363,4.846)--(6.477,4.846)--(6.590,4.846)%
  --(6.704,4.846)--(6.818,4.846)--(6.931,4.846)--(7.045,4.846)--(7.158,4.846)--(7.272,4.846)%
  --(7.386,4.846)--(7.499,4.846)--(7.613,4.846)--(7.727,4.846)--(7.840,4.846)--(7.954,4.846)%
  --(8.067,4.846)--(8.181,4.846)--(8.295,4.846)--(8.408,4.846)--(8.522,4.846)--(8.636,4.846)%
  --(8.749,4.846)--(8.863,4.846)--(8.976,4.846)--(9.090,4.846)--(9.204,4.846)--(9.317,4.846)%
  --(9.431,4.846)--(9.545,4.846)--(9.658,4.846)--(9.772,4.846)--(9.885,4.846)--(9.999,4.846)%
  --(10.113,4.846)--(10.226,4.846)--(10.340,4.846)--(10.454,4.846)--(10.567,4.846)--(10.681,4.846)%
  --(10.794,4.846)--(10.908,4.846)--(11.022,4.846)--(11.135,4.846)--(11.249,4.846);
\gpfill{rgb color={0.000,0.447,0.698},gp pattern 1,pattern color=.} (0.000,6.663)--(0.114,6.663)--(0.227,6.663)--(0.341,6.663)%
    --(0.455,6.663)--(0.568,6.663)--(0.682,6.663)--(0.795,6.663)--(0.909,6.663)%
    --(1.023,6.663)--(1.136,6.663)--(1.250,6.663)--(1.364,6.663)--(1.477,6.663)%
    --(1.591,6.663)--(1.704,6.663)--(1.818,6.663)--(1.932,6.663)--(2.045,6.663)%
    --(2.159,6.663)--(2.273,6.663)--(2.386,6.663)--(2.500,6.663)--(2.613,6.663)%
    --(2.727,6.663)--(2.841,6.663)--(2.954,6.663)--(3.068,6.663)--(3.182,6.663)%
    --(3.295,6.663)--(3.409,6.663)--(3.522,6.663)--(3.636,6.663)--(3.750,6.663)%
    --(3.863,6.663)--(3.977,6.663)--(4.091,6.663)--(4.204,6.663)--(4.318,6.663)%
    --(4.431,6.663)--(4.545,6.663)--(4.659,6.663)--(4.772,6.663)--(4.886,6.663)%
    --(5.000,6.663)--(5.113,6.663)--(5.227,6.663)--(5.340,6.663)--(5.454,6.663)%
    --(5.568,6.663)--(5.681,6.663)--(5.795,6.663)--(5.909,6.663)--(6.022,6.663)%
    --(6.136,6.663)--(6.249,6.663)--(6.363,6.663)--(6.477,6.663)--(6.590,6.663)%
    --(6.704,6.663)--(6.818,6.663)--(6.931,6.663)--(7.045,6.663)--(7.158,6.663)%
    --(7.272,6.663)--(7.386,6.663)--(7.499,6.663)--(7.613,6.663)--(7.727,6.663)%
    --(7.840,6.663)--(7.954,6.663)--(7.954,0.000)--(0.000,0.000)--cycle;
\gpfill{rgb color={0.000,0.447,0.698},gp pattern 2,pattern color=.} (8.067,0.606)--(8.181,0.606)--(8.295,0.606)--(8.408,0.606)%
    --(8.522,0.606)--(8.636,0.606)--(8.749,0.606)--(8.863,0.606)--(8.976,0.606)%
    --(9.090,0.606)--(9.204,0.606)--(9.317,0.606)--(9.431,0.606)--(9.545,0.606)%
    --(9.658,0.606)--(9.772,0.606)--(9.885,0.606)--(9.999,0.606)--(10.113,0.606)%
    --(10.226,0.606)--(10.340,0.606)--(10.454,0.606)--(10.567,0.606)--(10.681,0.606)%
    --(10.794,0.606)--(10.908,0.606)--(11.022,0.606)--(11.135,0.606)--(11.249,0.606)%
    --(11.249,7.874)--(8.067,7.874)--cycle;
\gpcolor{rgb color={0.000,0.447,0.698}}
\draw[gp path] (0.000,6.663)--(0.114,6.663)--(0.227,6.663)--(0.341,6.663)--(0.455,6.663)%
  --(0.568,6.663)--(0.682,6.663)--(0.795,6.663)--(0.909,6.663)--(1.023,6.663)--(1.136,6.663)%
  --(1.250,6.663)--(1.364,6.663)--(1.477,6.663)--(1.591,6.663)--(1.704,6.663)--(1.818,6.663)%
  --(1.932,6.663)--(2.045,6.663)--(2.159,6.663)--(2.273,6.663)--(2.386,6.663)--(2.500,6.663)%
  --(2.613,6.663)--(2.727,6.663)--(2.841,6.663)--(2.954,6.663)--(3.068,6.663)--(3.182,6.663)%
  --(3.295,6.663)--(3.409,6.663)--(3.522,6.663)--(3.636,6.663)--(3.750,6.663)--(3.863,6.663)%
  --(3.977,6.663)--(4.091,6.663)--(4.204,6.663)--(4.318,6.663)--(4.431,6.663)--(4.545,6.663)%
  --(4.659,6.663)--(4.772,6.663)--(4.886,6.663)--(5.000,6.663)--(5.113,6.663)--(5.227,6.663)%
  --(5.340,6.663)--(5.454,6.663)--(5.568,6.663)--(5.681,6.663)--(5.795,6.663)--(5.909,6.663)%
  --(6.022,6.663)--(6.136,6.663)--(6.249,6.663)--(6.363,6.663)--(6.477,6.663)--(6.590,6.663)%
  --(6.704,6.663)--(6.818,6.663)--(6.931,6.663)--(7.045,6.663)--(7.158,6.663)--(7.272,6.663)%
  --(7.386,6.663)--(7.499,6.663)--(7.613,6.663)--(7.727,6.663)--(7.840,6.663)--(7.954,6.663);
\draw[gp path] (8.067,0.606)--(8.181,0.606)--(8.295,0.606)--(8.408,0.606)--(8.522,0.606)%
  --(8.636,0.606)--(8.749,0.606)--(8.863,0.606)--(8.976,0.606)--(9.090,0.606)--(9.204,0.606)%
  --(9.317,0.606)--(9.431,0.606)--(9.545,0.606)--(9.658,0.606)--(9.772,0.606)--(9.885,0.606)%
  --(9.999,0.606)--(10.113,0.606)--(10.226,0.606)--(10.340,0.606)--(10.454,0.606)--(10.567,0.606)%
  --(10.681,0.606)--(10.794,0.606)--(10.908,0.606)--(11.022,0.606)--(11.135,0.606)--(11.249,0.606);
\gpfill{color=gpbgfillcolor} (1.961,6.770)--(10.973,6.770)--(10.973,7.694)--(1.961,7.694)--cycle;
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.961,6.770)--(1.961,7.694)--(10.973,7.694)--(10.973,6.770)--cycle;
\node[gp node right,font={\Large}] at (9.137,7.463) {signal $\sigma$};
\gpcolor{rgb color={0.898,0.118,0.063}}
\gpsetlinewidth{3.00}
\draw[gp path] (9.413,7.463)--(10.697,7.463);
\gpcolor{color=gp lt color border}
\node[gp node right,font={\Large}] at (9.137,7.001) {constraints on signal values};
\gpcolor{rgb color={0.000,0.447,0.698}}
\draw[gp path] (9.413,7.001)--(10.697,7.001);
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.000,7.874)--(0.000,0.000)--(11.249,0.000)--(11.249,7.874)--cycle;
\node[gp node left,font={\fontsize{15.0pt}{18.0pt}\selectfont}] at (1.205,5.451) {\colorbox{white}{$\kappa(x < 15,\{x=7\})$}};
\node[gp node left,font={\fontsize{15.0pt}{18.0pt}\selectfont}] at (5.946,2.726) {\colorbox{white}{$\kappa(x > 5,\{x=12\})$}};
\node[gp node left,font={\fontsize{15.0pt}{18.0pt}\selectfont}] at (6.267,5.754) {\colorbox{white}{$\kappa(x < 15,\{x=12\})$}};
\gpsetlinewidth{2.00}
\draw[gp path,<->](0.804,6.360)--(0.804,2.120);
\draw[gp path,<->](10.767,0.909)--(10.767,4.543);
\draw[gp path,<->](6.107,6.360)--(6.107,5.148);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.000cm}{0.000cm}}{\pgfpoint{11.249cm}{7.874cm}}
\end{tikzpicture}
%% gnuplot variables


==> figs/example_qtpm_signal.tikz.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.2p4 (Lua 5.3; terminal rev. 99 , script rev. 105)
%% Sun Oct 14 18:22:27 2018
\tikzset{every node/.append style={font={\fontsize{15.0pt}{18.0pt}\selectfont}}}
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.704,1.964)--(1.884,1.964);
\draw[gp path] (11.671,1.964)--(11.491,1.964);
\node[gp node right,font={\huge}] at (1.428,1.964) {$10$};
\draw[gp path] (1.704,2.937)--(1.884,2.937);
\draw[gp path] (11.671,2.937)--(11.491,2.937);
\node[gp node right,font={\huge}] at (1.428,2.937) {$20$};
\draw[gp path] (1.704,3.910)--(1.884,3.910);
\draw[gp path] (11.671,3.910)--(11.491,3.910);
\node[gp node right,font={\huge}] at (1.428,3.910) {$30$};
\draw[gp path] (1.704,4.883)--(1.884,4.883);
\draw[gp path] (11.671,4.883)--(11.491,4.883);
\node[gp node right,font={\huge}] at (1.428,4.883) {$40$};
\draw[gp path] (1.704,5.855)--(1.884,5.855);
\draw[gp path] (11.671,5.855)--(11.491,5.855);
\node[gp node right,font={\huge}] at (1.428,5.855) {$50$};
\draw[gp path] (1.704,6.828)--(1.884,6.828);
\draw[gp path] (11.671,6.828)--(11.491,6.828);
\node[gp node right,font={\huge}] at (1.428,6.828) {$60$};
\draw[gp path] (1.704,7.801)--(1.884,7.801);
\draw[gp path] (11.671,7.801)--(11.491,7.801);
\node[gp node right,font={\huge}] at (1.428,7.801) {$70$};
\draw[gp path] (1.704,1.478)--(1.704,1.658);
\draw[gp path] (1.704,8.287)--(1.704,8.107);
\node[gp node center,font={\huge}] at (1.704,1.016) {$0$};
\draw[gp path] (3.343,1.478)--(3.343,1.658);
\draw[gp path] (3.343,8.287)--(3.343,8.107);
\node[gp node center,font={\huge}] at (3.343,1.016) {$5$};
\draw[gp path] (4.983,1.478)--(4.983,1.658);
\draw[gp path] (4.983,8.287)--(4.983,8.107);
\node[gp node center,font={\huge}] at (4.983,1.016) {$10$};
\draw[gp path] (6.622,1.478)--(6.622,1.658);
\draw[gp path] (6.622,8.287)--(6.622,8.107);
\node[gp node center,font={\huge}] at (6.622,1.016) {$15$};
\draw[gp path] (8.261,1.478)--(8.261,1.658);
\draw[gp path] (8.261,8.287)--(8.261,8.107);
\node[gp node center,font={\huge}] at (8.261,1.016) {$20$};
\draw[gp path] (9.901,1.478)--(9.901,1.658);
\draw[gp path] (9.901,8.287)--(9.901,8.107);
\node[gp node center,font={\huge}] at (9.901,1.016) {$25$};
\draw[gp path] (11.540,1.478)--(11.540,1.658);
\draw[gp path] (11.540,8.287)--(11.540,8.107);
\node[gp node center,font={\huge}] at (11.540,1.016) {$30$};
\draw[gp path] (1.704,8.287)--(1.704,1.478)--(11.671,1.478)--(11.671,8.287)--cycle;
\node[gp node center,rotate=-270,font={\huge}] at (0.414,4.882) {$x$};
\node[gp node center,font={\huge}] at (6.687,0.323) {$t$};
\node[gp node right,font={\huge}] at (9.559,7.876) {signal $\sigma$};
\gpcolor{rgb color={0.898,0.118,0.063}}
\gpsetlinewidth{3.00}
\draw[gp path] (9.835,7.876)--(11.119,7.876);
\draw[gp path] (1.704,1.964)--(1.805,1.964)--(1.905,1.964)--(2.006,1.964)--(2.107,1.964)%
  --(2.207,1.964)--(2.308,1.964)--(2.409,1.964)--(2.509,1.964)--(2.610,1.964)--(2.711,1.964)%
  --(2.811,1.964)--(2.912,1.964)--(3.013,1.964)--(3.113,1.964)--(3.214,1.964)--(3.315,1.964)%
  --(3.416,1.964)--(3.516,1.964)--(3.617,1.964)--(3.718,1.964)--(3.818,1.964)--(3.919,1.964)%
  --(4.020,1.964)--(4.120,1.964)--(4.221,4.883)--(4.322,4.883)--(4.422,4.883)--(4.523,4.883)%
  --(4.624,4.883)--(4.724,4.883)--(4.825,4.883)--(4.926,4.883)--(5.026,4.883)--(5.127,4.883)%
  --(5.228,4.883)--(5.328,4.883)--(5.429,4.883)--(5.530,4.883)--(5.630,4.883)--(5.731,4.883)%
  --(5.832,4.883)--(5.932,4.883)--(6.033,4.883)--(6.134,4.883)--(6.234,4.883)--(6.335,4.883)%
  --(6.436,4.883)--(6.536,4.883)--(6.637,4.883)--(6.738,4.883)--(6.839,4.883)--(6.939,4.883)%
  --(7.040,4.883)--(7.141,4.883)--(7.241,4.883)--(7.342,4.883)--(7.443,6.828)--(7.543,6.828)%
  --(7.644,6.828)--(7.745,6.828)--(7.845,6.828)--(7.946,6.828)--(8.047,6.828)--(8.147,6.828)%
  --(8.248,6.828)--(8.349,6.828)--(8.449,6.828)--(8.550,6.828)--(8.651,6.828)--(8.751,6.828)%
  --(8.852,6.828)--(8.953,6.828)--(9.053,6.828)--(9.154,6.828)--(9.255,6.828)--(9.355,6.828)%
  --(9.456,6.828)--(9.557,6.828)--(9.657,6.828)--(9.758,6.828)--(9.859,6.828)--(9.959,6.828)%
  --(10.060,6.828)--(10.161,6.828)--(10.262,6.828)--(10.362,6.828)--(10.463,6.828)--(10.564,6.828)%
  --(10.664,6.828)--(10.765,6.828)--(10.866,6.828)--(10.966,6.828)--(11.067,6.828)--(11.168,6.828)%
  --(11.268,6.828)--(11.369,6.828)--(11.470,6.828)--(11.570,6.828)--(11.671,6.828);
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.704,8.287)--(1.704,1.478)--(11.671,1.478)--(11.671,8.287)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.704cm}{1.478cm}}{\pgfpoint{11.671cm}{8.287cm}}
\end{tikzpicture}
%% gnuplot variables


==> figs/qtpm-BrCCPulseDensityRAM.tikz.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.2p6 (Lua 5.3; terminal rev. Nov 2018, script rev. 107)
%% Mon May 13 13:32:58 2019
\tikzset{every node/.append style={font={\fontsize{14.0pt}{16.8pt}\selectfont}}}
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.592,1.379)--(1.772,1.379);
\draw[gp path] (11.725,1.379)--(11.545,1.379);
\node[gp node right,font={\Large}] at (1.334,1.379) {$0$};
\draw[gp path] (1.592,2.150)--(1.772,2.150);
\draw[gp path] (11.725,2.150)--(11.545,2.150);
\node[gp node right,font={\Large}] at (1.334,2.150) {$10$};
\draw[gp path] (1.592,2.921)--(1.772,2.921);
\draw[gp path] (11.725,2.921)--(11.545,2.921);
\node[gp node right,font={\Large}] at (1.334,2.921) {$20$};
\draw[gp path] (1.592,3.692)--(1.772,3.692);
\draw[gp path] (11.725,3.692)--(11.545,3.692);
\node[gp node right,font={\Large}] at (1.334,3.692) {$30$};
\draw[gp path] (1.592,4.463)--(1.772,4.463);
\draw[gp path] (11.725,4.463)--(11.545,4.463);
\node[gp node right,font={\Large}] at (1.334,4.463) {$40$};
\draw[gp path] (1.592,5.234)--(1.772,5.234);
\draw[gp path] (11.725,5.234)--(11.545,5.234);
\node[gp node right,font={\Large}] at (1.334,5.234) {$50$};
\draw[gp path] (1.592,6.005)--(1.772,6.005);
\draw[gp path] (11.725,6.005)--(11.545,6.005);
\node[gp node right,font={\Large}] at (1.334,6.005) {$60$};
\draw[gp path] (1.592,6.776)--(1.772,6.776);
\draw[gp path] (11.725,6.776)--(11.545,6.776);
\node[gp node right,font={\Large}] at (1.334,6.776) {$70$};
\draw[gp path] (1.592,7.547)--(1.772,7.547);
\draw[gp path] (11.725,7.547)--(11.545,7.547);
\node[gp node right,font={\Large}] at (1.334,7.547) {$80$};
\draw[gp path] (1.592,8.318)--(1.772,8.318);
\draw[gp path] (11.725,8.318)--(11.545,8.318);
\node[gp node right,font={\Large}] at (1.334,8.318) {$90$};
\draw[gp path] (1.592,1.379)--(1.592,1.559);
\draw[gp path] (1.592,8.318)--(1.592,8.138);
\node[gp node center,font={\Large}] at (1.592,0.948) {$0.1$};
\draw[gp path] (2.718,1.379)--(2.718,1.559);
\draw[gp path] (2.718,8.318)--(2.718,8.138);
\node[gp node center,font={\Large}] at (2.718,0.948) {$0.2$};
\draw[gp path] (3.844,1.379)--(3.844,1.559);
\draw[gp path] (3.844,8.318)--(3.844,8.138);
\node[gp node center,font={\Large}] at (3.844,0.948) {$0.3$};
\draw[gp path] (4.970,1.379)--(4.970,1.559);
\draw[gp path] (4.970,8.318)--(4.970,8.138);
\node[gp node center,font={\Large}] at (4.970,0.948) {$0.4$};
\draw[gp path] (6.096,1.379)--(6.096,1.559);
\draw[gp path] (6.096,8.318)--(6.096,8.138);
\node[gp node center,font={\Large}] at (6.096,0.948) {$0.5$};
\draw[gp path] (7.221,1.379)--(7.221,1.559);
\draw[gp path] (7.221,8.318)--(7.221,8.138);
\node[gp node center,font={\Large}] at (7.221,0.948) {$0.6$};
\draw[gp path] (8.347,1.379)--(8.347,1.559);
\draw[gp path] (8.347,8.318)--(8.347,8.138);
\node[gp node center,font={\Large}] at (8.347,0.948) {$0.7$};
\draw[gp path] (9.473,1.379)--(9.473,1.559);
\draw[gp path] (9.473,8.318)--(9.473,8.138);
\node[gp node center,font={\Large}] at (9.473,0.948) {$0.8$};
\draw[gp path] (10.599,1.379)--(10.599,1.559);
\draw[gp path] (10.599,8.318)--(10.599,8.138);
\node[gp node center,font={\Large}] at (10.599,0.948) {$0.9$};
\draw[gp path] (11.725,1.379)--(11.725,1.559);
\draw[gp path] (11.725,8.318)--(11.725,8.138);
\node[gp node center,font={\Large}] at (11.725,0.948) {$1$};
\draw[gp path] (1.592,8.318)--(1.592,1.379)--(11.725,1.379)--(11.725,8.318)--cycle;
\node[gp node center,rotate=-270,font={\fontsize{14.0pt}{16.8pt}\selectfont}] at (0.387,4.848) {Memory usage [MiB]};
\node[gp node center,font={\fontsize{14.0pt}{16.8pt}\selectfont}] at (6.658,0.302) {Sampling frequency [Hz]};
\node[gp node right,font={\fontsize{14.0pt}{16.8pt}\selectfont}] at (9.739,7.922) {\textsc{Overshoot}, sup-inf};
\gpcolor{rgb color={0.580,0.000,0.827}}
\gpsetlinewidth{5.00}
\draw[gp path] (9.997,7.922)--(11.209,7.922);
\draw[gp path] (1.592,1.919)--(2.718,1.945)--(3.844,1.999)--(4.970,2.077)--(6.096,2.186)%
  --(7.221,2.359)--(8.347,2.603)--(9.473,2.895)--(10.599,3.294)--(11.725,3.740);
\gpsetpointsize{8.00}
\gppoint{gp mark 2}{(1.592,1.919)}
\gppoint{gp mark 2}{(2.718,1.945)}
\gppoint{gp mark 2}{(3.844,1.999)}
\gppoint{gp mark 2}{(4.970,2.077)}
\gppoint{gp mark 2}{(6.096,2.186)}
\gppoint{gp mark 2}{(7.221,2.359)}
\gppoint{gp mark 2}{(8.347,2.603)}
\gppoint{gp mark 2}{(9.473,2.895)}
\gppoint{gp mark 2}{(10.599,3.294)}
\gppoint{gp mark 2}{(11.725,3.740)}
\gppoint{gp mark 2}{(10.603,7.922)}
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{14.0pt}{16.8pt}\selectfont}] at (9.739,7.491) {\textsc{Ringing}, sup-inf};
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (9.997,7.491)--(11.209,7.491);
\draw[gp path] (1.592,1.977)--(2.718,2.125)--(3.844,2.485)--(4.970,2.750)--(6.096,3.297)%
  --(7.221,4.113)--(8.347,5.198)--(9.473,5.626)--(10.599,7.468)--(11.725,8.272);
\gppoint{gp mark 6}{(1.592,1.977)}
\gppoint{gp mark 6}{(2.718,2.125)}
\gppoint{gp mark 6}{(3.844,2.485)}
\gppoint{gp mark 6}{(4.970,2.750)}
\gppoint{gp mark 6}{(6.096,3.297)}
\gppoint{gp mark 6}{(7.221,4.113)}
\gppoint{gp mark 6}{(8.347,5.198)}
\gppoint{gp mark 6}{(9.473,5.626)}
\gppoint{gp mark 6}{(10.599,7.468)}
\gppoint{gp mark 6}{(11.725,8.272)}
\gppoint{gp mark 6}{(10.603,7.491)}
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{14.0pt}{16.8pt}\selectfont}] at (9.739,7.060) {\textsc{Overshoot}, tropical};
\gpcolor{rgb color={0.337,0.706,0.914}}
\draw[gp path] (9.997,7.060)--(11.209,7.060);
\draw[gp path] (1.592,1.927)--(2.718,1.959)--(3.844,2.023)--(4.970,2.120)--(6.096,2.275)%
  --(7.221,2.491)--(8.347,2.772)--(9.473,3.147)--(10.599,3.631)--(11.725,4.200);
\gppoint{gp mark 8}{(1.592,1.927)}
\gppoint{gp mark 8}{(2.718,1.959)}
\gppoint{gp mark 8}{(3.844,2.023)}
\gppoint{gp mark 8}{(4.970,2.120)}
\gppoint{gp mark 8}{(6.096,2.275)}
\gppoint{gp mark 8}{(7.221,2.491)}
\gppoint{gp mark 8}{(8.347,2.772)}
\gppoint{gp mark 8}{(9.473,3.147)}
\gppoint{gp mark 8}{(10.599,3.631)}
\gppoint{gp mark 8}{(11.725,4.200)}
\gppoint{gp mark 8}{(10.603,7.060)}
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{14.0pt}{16.8pt}\selectfont}] at (9.739,6.629) {\textsc{Ringing}, tropical};
\gpcolor{rgb color={0.902,0.624,0.000}}
\draw[gp path] (9.997,6.629)--(11.209,6.629);
\draw[gp path] (1.592,1.955)--(2.718,1.975)--(3.844,2.004)--(4.970,2.032)--(6.096,2.046)%
  --(7.221,2.112)--(8.347,2.119)--(9.473,2.155)--(10.599,2.229)--(11.725,2.241);
\gppoint{gp mark 4}{(1.592,1.955)}
\gppoint{gp mark 4}{(2.718,1.975)}
\gppoint{gp mark 4}{(3.844,2.004)}
\gppoint{gp mark 4}{(4.970,2.032)}
\gppoint{gp mark 4}{(6.096,2.046)}
\gppoint{gp mark 4}{(7.221,2.112)}
\gppoint{gp mark 4}{(8.347,2.119)}
\gppoint{gp mark 4}{(9.473,2.155)}
\gppoint{gp mark 4}{(10.599,2.229)}
\gppoint{gp mark 4}{(11.725,2.241)}
\gppoint{gp mark 4}{(10.603,6.629)}
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.592,8.318)--(1.592,1.379)--(11.725,1.379)--(11.725,8.318)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.592cm}{1.379cm}}{\pgfpoint{11.725cm}{8.318cm}}
\end{tikzpicture}
%% gnuplot variables


==> figs/qtpm-BrCCPulseDensityTime.tikz.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.2p6 (Lua 5.3; terminal rev. Nov 2018, script rev. 107)
%% Mon May 13 13:09:30 2019
\tikzset{every node/.append style={font={\fontsize{14.0pt}{16.8pt}\selectfont}}}
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.108,1.379)--(2.288,1.379);
\draw[gp path] (11.725,1.379)--(11.545,1.379);
\node[gp node right,font={\Large}] at (1.850,1.379) {$0$};
\draw[gp path] (2.108,2.536)--(2.288,2.536);
\draw[gp path] (11.725,2.536)--(11.545,2.536);
\node[gp node right,font={\Large}] at (1.850,2.536) {$500$};
\draw[gp path] (2.108,3.692)--(2.288,3.692);
\draw[gp path] (11.725,3.692)--(11.545,3.692);
\node[gp node right,font={\Large}] at (1.850,3.692) {$1000$};
\draw[gp path] (2.108,4.849)--(2.288,4.849);
\draw[gp path] (11.725,4.849)--(11.545,4.849);
\node[gp node right,font={\Large}] at (1.850,4.849) {$1500$};
\draw[gp path] (2.108,6.005)--(2.288,6.005);
\draw[gp path] (11.725,6.005)--(11.545,6.005);
\node[gp node right,font={\Large}] at (1.850,6.005) {$2000$};
\draw[gp path] (2.108,7.162)--(2.288,7.162);
\draw[gp path] (11.725,7.162)--(11.545,7.162);
\node[gp node right,font={\Large}] at (1.850,7.162) {$2500$};
\draw[gp path] (2.108,8.318)--(2.288,8.318);
\draw[gp path] (11.725,8.318)--(11.545,8.318);
\node[gp node right,font={\Large}] at (1.850,8.318) {$3000$};
\draw[gp path] (2.108,1.379)--(2.108,1.559);
\draw[gp path] (2.108,8.318)--(2.108,8.138);
\node[gp node center,font={\Large}] at (2.108,0.948) {$0.1$};
\draw[gp path] (3.177,1.379)--(3.177,1.559);
\draw[gp path] (3.177,8.318)--(3.177,8.138);
\node[gp node center,font={\Large}] at (3.177,0.948) {$0.2$};
\draw[gp path] (4.245,1.379)--(4.245,1.559);
\draw[gp path] (4.245,8.318)--(4.245,8.138);
\node[gp node center,font={\Large}] at (4.245,0.948) {$0.3$};
\draw[gp path] (5.314,1.379)--(5.314,1.559);
\draw[gp path] (5.314,8.318)--(5.314,8.138);
\node[gp node center,font={\Large}] at (5.314,0.948) {$0.4$};
\draw[gp path] (6.382,1.379)--(6.382,1.559);
\draw[gp path] (6.382,8.318)--(6.382,8.138);
\node[gp node center,font={\Large}] at (6.382,0.948) {$0.5$};
\draw[gp path] (7.451,1.379)--(7.451,1.559);
\draw[gp path] (7.451,8.318)--(7.451,8.138);
\node[gp node center,font={\Large}] at (7.451,0.948) {$0.6$};
\draw[gp path] (8.519,1.379)--(8.519,1.559);
\draw[gp path] (8.519,8.318)--(8.519,8.138);
\node[gp node center,font={\Large}] at (8.519,0.948) {$0.7$};
\draw[gp path] (9.588,1.379)--(9.588,1.559);
\draw[gp path] (9.588,8.318)--(9.588,8.138);
\node[gp node center,font={\Large}] at (9.588,0.948) {$0.8$};
\draw[gp path] (10.656,1.379)--(10.656,1.559);
\draw[gp path] (10.656,8.318)--(10.656,8.138);
\node[gp node center,font={\Large}] at (10.656,0.948) {$0.9$};
\draw[gp path] (11.725,1.379)--(11.725,1.559);
\draw[gp path] (11.725,8.318)--(11.725,8.138);
\node[gp node center,font={\Large}] at (11.725,0.948) {$1$};
\draw[gp path] (2.108,8.318)--(2.108,1.379)--(11.725,1.379)--(11.725,8.318)--cycle;
\node[gp node center,rotate=-270,font={\fontsize{14.0pt}{16.8pt}\selectfont}] at (0.387,4.848) {Execution time [s]};
\node[gp node center,font={\fontsize{14.0pt}{16.8pt}\selectfont}] at (6.916,0.302) {Sampling frequency [Hz]};
\node[gp node right,font={\fontsize{14.0pt}{16.8pt}\selectfont}] at (9.739,7.922) {\textsc{Overshoot}, sup-inf};
\gpcolor{rgb color={0.580,0.000,0.827}}
\gpsetlinewidth{5.00}
\draw[gp path] (9.997,7.922)--(11.209,7.922);
\draw[gp path] (2.108,1.383)--(3.177,1.390)--(4.245,1.402)--(5.314,1.417)--(6.382,1.438)%
  --(7.451,1.467)--(8.519,1.503)--(9.588,1.543)--(10.656,1.603)--(11.725,1.662);
\gpsetpointsize{8.00}
\gppoint{gp mark 2}{(2.108,1.383)}
\gppoint{gp mark 2}{(3.177,1.390)}
\gppoint{gp mark 2}{(4.245,1.402)}
\gppoint{gp mark 2}{(5.314,1.417)}
\gppoint{gp mark 2}{(6.382,1.438)}
\gppoint{gp mark 2}{(7.451,1.467)}
\gppoint{gp mark 2}{(8.519,1.503)}
\gppoint{gp mark 2}{(9.588,1.543)}
\gppoint{gp mark 2}{(10.656,1.603)}
\gppoint{gp mark 2}{(11.725,1.662)}
\gppoint{gp mark 2}{(10.603,7.922)}
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{14.0pt}{16.8pt}\selectfont}] at (9.739,7.491) {\textsc{Ringing}, sup-inf};
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (9.997,7.491)--(11.209,7.491);
\draw[gp path] (2.108,1.409)--(3.177,1.485)--(4.245,1.634)--(5.314,1.893)--(6.382,2.254)%
  --(7.451,2.848)--(8.519,3.555)--(9.588,4.666)--(10.656,5.954)--(11.725,7.312);
\gppoint{gp mark 6}{(2.108,1.409)}
\gppoint{gp mark 6}{(3.177,1.485)}
\gppoint{gp mark 6}{(4.245,1.634)}
\gppoint{gp mark 6}{(5.314,1.893)}
\gppoint{gp mark 6}{(6.382,2.254)}
\gppoint{gp mark 6}{(7.451,2.848)}
\gppoint{gp mark 6}{(8.519,3.555)}
\gppoint{gp mark 6}{(9.588,4.666)}
\gppoint{gp mark 6}{(10.656,5.954)}
\gppoint{gp mark 6}{(11.725,7.312)}
\gppoint{gp mark 6}{(10.603,7.491)}
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{14.0pt}{16.8pt}\selectfont}] at (9.739,7.060) {\textsc{Overshoot}, tropical};
\gpcolor{rgb color={0.337,0.706,0.914}}
\draw[gp path] (9.997,7.060)--(11.209,7.060);
\draw[gp path] (2.108,1.383)--(3.177,1.395)--(4.245,1.413)--(5.314,1.435)--(6.382,1.467)%
  --(7.451,1.512)--(8.519,1.568)--(9.588,1.634)--(10.656,1.726)--(11.725,1.834);
\gppoint{gp mark 8}{(2.108,1.383)}
\gppoint{gp mark 8}{(3.177,1.395)}
\gppoint{gp mark 8}{(4.245,1.413)}
\gppoint{gp mark 8}{(5.314,1.435)}
\gppoint{gp mark 8}{(6.382,1.467)}
\gppoint{gp mark 8}{(7.451,1.512)}
\gppoint{gp mark 8}{(8.519,1.568)}
\gppoint{gp mark 8}{(9.588,1.634)}
\gppoint{gp mark 8}{(10.656,1.726)}
\gppoint{gp mark 8}{(11.725,1.834)}
\gppoint{gp mark 8}{(10.603,7.060)}
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{14.0pt}{16.8pt}\selectfont}] at (9.739,6.629) {\textsc{Ringing}, tropical};
\gpcolor{rgb color={0.902,0.624,0.000}}
\draw[gp path] (9.997,6.629)--(11.209,6.629);
\draw[gp path] (2.108,1.394)--(3.177,1.406)--(4.245,1.417)--(5.314,1.429)--(6.382,1.446)%
  --(7.451,1.455)--(8.519,1.475)--(9.588,1.500)--(10.656,1.526)--(11.725,1.534);
\gppoint{gp mark 4}{(2.108,1.394)}
\gppoint{gp mark 4}{(3.177,1.406)}
\gppoint{gp mark 4}{(4.245,1.417)}
\gppoint{gp mark 4}{(5.314,1.429)}
\gppoint{gp mark 4}{(6.382,1.446)}
\gppoint{gp mark 4}{(7.451,1.455)}
\gppoint{gp mark 4}{(8.519,1.475)}
\gppoint{gp mark 4}{(9.588,1.500)}
\gppoint{gp mark 4}{(10.656,1.526)}
\gppoint{gp mark 4}{(11.725,1.534)}
\gppoint{gp mark 4}{(10.603,6.629)}
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (2.108,8.318)--(2.108,1.379)--(11.725,1.379)--(11.725,8.318)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{2.108cm}{1.379cm}}{\pgfpoint{11.725cm}{8.318cm}}
\end{tikzpicture}
%% gnuplot variables


==> figs/qtpm-BrCCPulseRAM.tikz.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.2p6 (Lua 5.3; terminal rev. Nov 2018, script rev. 107)
%% Mon May 13 13:06:38 2019
\tikzset{every node/.append style={font={\fontsize{14.0pt}{16.8pt}\selectfont}}}
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.850,1.379)--(2.030,1.379);
\draw[gp path] (11.725,1.379)--(11.545,1.379);
\node[gp node right,font={\Large}] at (1.592,1.379) {$6.9$};
\draw[gp path] (1.850,2.150)--(2.030,2.150);
\draw[gp path] (11.725,2.150)--(11.545,2.150);
\node[gp node right,font={\Large}] at (1.592,2.150) {$7$};
\draw[gp path] (1.850,2.921)--(2.030,2.921);
\draw[gp path] (11.725,2.921)--(11.545,2.921);
\node[gp node right,font={\Large}] at (1.592,2.921) {$7.1$};
\draw[gp path] (1.850,3.692)--(2.030,3.692);
\draw[gp path] (11.725,3.692)--(11.545,3.692);
\node[gp node right,font={\Large}] at (1.592,3.692) {$7.2$};
\draw[gp path] (1.850,4.463)--(2.030,4.463);
\draw[gp path] (11.725,4.463)--(11.545,4.463);
\node[gp node right,font={\Large}] at (1.592,4.463) {$7.3$};
\draw[gp path] (1.850,5.234)--(2.030,5.234);
\draw[gp path] (11.725,5.234)--(11.545,5.234);
\node[gp node right,font={\Large}] at (1.592,5.234) {$7.4$};
\draw[gp path] (1.850,6.005)--(2.030,6.005);
\draw[gp path] (11.725,6.005)--(11.545,6.005);
\node[gp node right,font={\Large}] at (1.592,6.005) {$7.5$};
\draw[gp path] (1.850,6.776)--(2.030,6.776);
\draw[gp path] (11.725,6.776)--(11.545,6.776);
\node[gp node right,font={\Large}] at (1.592,6.776) {$7.6$};
\draw[gp path] (1.850,7.547)--(2.030,7.547);
\draw[gp path] (11.725,7.547)--(11.545,7.547);
\node[gp node right,font={\Large}] at (1.592,7.547) {$7.7$};
\draw[gp path] (1.850,8.318)--(2.030,8.318);
\draw[gp path] (11.725,8.318)--(11.545,8.318);
\node[gp node right,font={\Large}] at (1.592,8.318) {$7.8$};
\draw[gp path] (1.850,1.379)--(1.850,1.559);
\draw[gp path] (1.850,8.318)--(1.850,8.138);
\node[gp node center,font={\Large}] at (1.850,0.948) {$0$};
\draw[gp path] (3.496,1.379)--(3.496,1.559);
\draw[gp path] (3.496,8.318)--(3.496,8.138);
\node[gp node center,font={\Large}] at (3.496,0.948) {$1$};
\draw[gp path] (5.142,1.379)--(5.142,1.559);
\draw[gp path] (5.142,8.318)--(5.142,8.138);
\node[gp node center,font={\Large}] at (5.142,0.948) {$2$};
\draw[gp path] (6.788,1.379)--(6.788,1.559);
\draw[gp path] (6.788,8.318)--(6.788,8.138);
\node[gp node center,font={\Large}] at (6.788,0.948) {$3$};
\draw[gp path] (8.433,1.379)--(8.433,1.559);
\draw[gp path] (8.433,8.318)--(8.433,8.138);
\node[gp node center,font={\Large}] at (8.433,0.948) {$4$};
\draw[gp path] (10.079,1.379)--(10.079,1.559);
\draw[gp path] (10.079,8.318)--(10.079,8.138);
\node[gp node center,font={\Large}] at (10.079,0.948) {$5$};
\draw[gp path] (11.725,1.379)--(11.725,1.559);
\draw[gp path] (11.725,8.318)--(11.725,8.138);
\node[gp node center,font={\Large}] at (11.725,0.948) {$6$};
\draw[gp path] (1.850,8.318)--(1.850,1.379)--(11.725,1.379)--(11.725,8.318)--cycle;
\node[gp node center,rotate=-270,font={\fontsize{14.0pt}{16.8pt}\selectfont}] at (0.387,4.848) {Memory usage [MiB]};
\node[gp node center,font={\fontsize{14.0pt}{16.8pt}\selectfont}] at (6.787,0.302) {Number of entries of the signal [$\times 10,000$]};
\node[gp node right,font={\fontsize{14.0pt}{16.8pt}\selectfont}] at (9.739,7.922) {\textsc{Overshoot}, sup-inf};
\gpcolor{rgb color={0.580,0.000,0.827}}
\gpsetlinewidth{5.00}
\draw[gp path] (9.997,7.922)--(11.209,7.922);
\draw[gp path] (2.838,2.362)--(3.825,1.966)--(4.813,2.374)--(5.800,2.094)--(6.788,2.132)%
  --(7.775,1.993)--(8.763,2.374)--(9.750,2.358)--(10.738,2.090)--(11.725,2.412);
\gpsetpointsize{8.00}
\gppoint{gp mark 2}{(2.838,2.362)}
\gppoint{gp mark 2}{(3.825,1.966)}
\gppoint{gp mark 2}{(4.813,2.374)}
\gppoint{gp mark 2}{(5.800,2.094)}
\gppoint{gp mark 2}{(6.788,2.132)}
\gppoint{gp mark 2}{(7.775,1.993)}
\gppoint{gp mark 2}{(8.763,2.374)}
\gppoint{gp mark 2}{(9.750,2.358)}
\gppoint{gp mark 2}{(10.738,2.090)}
\gppoint{gp mark 2}{(11.725,2.412)}
\gppoint{gp mark 2}{(10.603,7.922)}
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{14.0pt}{16.8pt}\selectfont}] at (9.739,7.491) {\textsc{Ringing}, sup-inf};
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (9.997,7.491)--(11.209,7.491);
\draw[gp path] (2.838,8.032)--(3.825,7.842)--(4.813,8.113)--(5.800,8.246)--(6.788,7.753)%
  --(7.775,8.065)--(8.763,8.122)--(9.750,7.911)--(10.738,8.161)--(11.725,8.207);
\gppoint{gp mark 6}{(2.838,8.032)}
\gppoint{gp mark 6}{(3.825,7.842)}
\gppoint{gp mark 6}{(4.813,8.113)}
\gppoint{gp mark 6}{(5.800,8.246)}
\gppoint{gp mark 6}{(6.788,7.753)}
\gppoint{gp mark 6}{(7.775,8.065)}
\gppoint{gp mark 6}{(8.763,8.122)}
\gppoint{gp mark 6}{(9.750,7.911)}
\gppoint{gp mark 6}{(10.738,8.161)}
\gppoint{gp mark 6}{(11.725,8.207)}
\gppoint{gp mark 6}{(10.603,7.491)}
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{14.0pt}{16.8pt}\selectfont}] at (9.739,7.060) {\textsc{Overshoot}, tropical};
\gpcolor{rgb color={0.337,0.706,0.914}}
\draw[gp path] (9.997,7.060)--(11.209,7.060);
\draw[gp path] (2.838,3.090)--(3.825,2.941)--(4.813,2.978)--(5.800,3.260)--(6.788,3.180)%
  --(7.775,3.052)--(8.763,3.054)--(9.750,3.007)--(10.738,3.019)--(11.725,2.888);
\gppoint{gp mark 8}{(2.838,3.090)}
\gppoint{gp mark 8}{(3.825,2.941)}
\gppoint{gp mark 8}{(4.813,2.978)}
\gppoint{gp mark 8}{(5.800,3.260)}
\gppoint{gp mark 8}{(6.788,3.180)}
\gppoint{gp mark 8}{(7.775,3.052)}
\gppoint{gp mark 8}{(8.763,3.054)}
\gppoint{gp mark 8}{(9.750,3.007)}
\gppoint{gp mark 8}{(10.738,3.019)}
\gppoint{gp mark 8}{(11.725,2.888)}
\gppoint{gp mark 8}{(10.603,7.060)}
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{14.0pt}{16.8pt}\selectfont}] at (9.739,6.629) {\textsc{Ringing}, tropical};
\gpcolor{rgb color={0.902,0.624,0.000}}
\draw[gp path] (9.997,6.629)--(11.209,6.629);
\draw[gp path] (2.838,5.996)--(3.825,6.005)--(4.813,6.237)--(5.800,6.186)--(6.788,6.180)%
  --(7.775,6.226)--(8.763,6.246)--(9.750,6.436)--(10.738,6.366)--(11.725,6.439);
\gppoint{gp mark 4}{(2.838,5.996)}
\gppoint{gp mark 4}{(3.825,6.005)}
\gppoint{gp mark 4}{(4.813,6.237)}
\gppoint{gp mark 4}{(5.800,6.186)}
\gppoint{gp mark 4}{(6.788,6.180)}
\gppoint{gp mark 4}{(7.775,6.226)}
\gppoint{gp mark 4}{(8.763,6.246)}
\gppoint{gp mark 4}{(9.750,6.436)}
\gppoint{gp mark 4}{(10.738,6.366)}
\gppoint{gp mark 4}{(11.725,6.439)}
\gppoint{gp mark 4}{(10.603,6.629)}
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.850,8.318)--(1.850,1.379)--(11.725,1.379)--(11.725,8.318)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.850cm}{1.379cm}}{\pgfpoint{11.725cm}{8.318cm}}
\end{tikzpicture}
%% gnuplot variables


==> figs/qtpm-BrCCPulseTime.tikz.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.2p6 (Lua 5.3; terminal rev. Nov 2018, script rev. 107)
%% Mon May 13 13:03:54 2019
\tikzset{every node/.append style={font={\fontsize{14.0pt}{16.8pt}\selectfont}}}
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.850,1.379)--(2.030,1.379);
\draw[gp path] (11.725,1.379)--(11.545,1.379);
\node[gp node right,font={\Large}] at (1.592,1.379) {$0$};
\draw[gp path] (1.850,2.370)--(2.030,2.370);
\draw[gp path] (11.725,2.370)--(11.545,2.370);
\node[gp node right,font={\Large}] at (1.592,2.370) {$20$};
\draw[gp path] (1.850,3.362)--(2.030,3.362);
\draw[gp path] (11.725,3.362)--(11.545,3.362);
\node[gp node right,font={\Large}] at (1.592,3.362) {$40$};
\draw[gp path] (1.850,4.353)--(2.030,4.353);
\draw[gp path] (11.725,4.353)--(11.545,4.353);
\node[gp node right,font={\Large}] at (1.592,4.353) {$60$};
\draw[gp path] (1.850,5.344)--(2.030,5.344);
\draw[gp path] (11.725,5.344)--(11.545,5.344);
\node[gp node right,font={\Large}] at (1.592,5.344) {$80$};
\draw[gp path] (1.850,6.335)--(2.030,6.335);
\draw[gp path] (11.725,6.335)--(11.545,6.335);
\node[gp node right,font={\Large}] at (1.592,6.335) {$100$};
\draw[gp path] (1.850,7.327)--(2.030,7.327);
\draw[gp path] (11.725,7.327)--(11.545,7.327);
\node[gp node right,font={\Large}] at (1.592,7.327) {$120$};
\draw[gp path] (1.850,8.318)--(2.030,8.318);
\draw[gp path] (11.725,8.318)--(11.545,8.318);
\node[gp node right,font={\Large}] at (1.592,8.318) {$140$};
\draw[gp path] (1.850,1.379)--(1.850,1.559);
\draw[gp path] (1.850,8.318)--(1.850,8.138);
\node[gp node center,font={\Large}] at (1.850,0.948) {$0$};
\draw[gp path] (3.496,1.379)--(3.496,1.559);
\draw[gp path] (3.496,8.318)--(3.496,8.138);
\node[gp node center,font={\Large}] at (3.496,0.948) {$1$};
\draw[gp path] (5.142,1.379)--(5.142,1.559);
\draw[gp path] (5.142,8.318)--(5.142,8.138);
\node[gp node center,font={\Large}] at (5.142,0.948) {$2$};
\draw[gp path] (6.788,1.379)--(6.788,1.559);
\draw[gp path] (6.788,8.318)--(6.788,8.138);
\node[gp node center,font={\Large}] at (6.788,0.948) {$3$};
\draw[gp path] (8.433,1.379)--(8.433,1.559);
\draw[gp path] (8.433,8.318)--(8.433,8.138);
\node[gp node center,font={\Large}] at (8.433,0.948) {$4$};
\draw[gp path] (10.079,1.379)--(10.079,1.559);
\draw[gp path] (10.079,8.318)--(10.079,8.138);
\node[gp node center,font={\Large}] at (10.079,0.948) {$5$};
\draw[gp path] (11.725,1.379)--(11.725,1.559);
\draw[gp path] (11.725,8.318)--(11.725,8.138);
\node[gp node center,font={\Large}] at (11.725,0.948) {$6$};
\draw[gp path] (1.850,8.318)--(1.850,1.379)--(11.725,1.379)--(11.725,8.318)--cycle;
\node[gp node center,rotate=-270,font={\fontsize{14.0pt}{16.8pt}\selectfont}] at (0.387,4.848) {Execution time [s]};
\node[gp node center,font={\fontsize{14.0pt}{16.8pt}\selectfont}] at (6.787,0.302) {Number of entries of the signal [$\times 10,000$]};
\node[gp node right,font={\fontsize{14.0pt}{16.8pt}\selectfont}] at (9.739,7.922) {\textsc{Overshoot}, sup-inf};
\gpcolor{rgb color={0.580,0.000,0.827}}
\gpsetlinewidth{5.00}
\draw[gp path] (9.997,7.922)--(11.209,7.922);
\draw[gp path] (2.838,1.458)--(3.825,1.537)--(4.813,1.619)--(5.800,1.698)--(6.788,1.779)%
  --(7.775,1.860)--(8.763,1.944)--(9.750,2.024)--(10.738,2.103)--(11.725,2.186);
\gpsetpointsize{8.00}
\gppoint{gp mark 2}{(2.838,1.458)}
\gppoint{gp mark 2}{(3.825,1.537)}
\gppoint{gp mark 2}{(4.813,1.619)}
\gppoint{gp mark 2}{(5.800,1.698)}
\gppoint{gp mark 2}{(6.788,1.779)}
\gppoint{gp mark 2}{(7.775,1.860)}
\gppoint{gp mark 2}{(8.763,1.944)}
\gppoint{gp mark 2}{(9.750,2.024)}
\gppoint{gp mark 2}{(10.738,2.103)}
\gppoint{gp mark 2}{(11.725,2.186)}
\gppoint{gp mark 2}{(10.603,7.922)}
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{14.0pt}{16.8pt}\selectfont}] at (9.739,7.491) {\textsc{Ringing} sup-inf};
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (9.997,7.491)--(11.209,7.491);
\draw[gp path] (2.838,2.026)--(3.825,2.676)--(4.813,3.314)--(5.800,3.959)--(6.788,4.610)%
  --(7.775,5.252)--(8.763,5.907)--(9.750,6.540)--(10.738,7.202)--(11.725,7.872);
\gppoint{gp mark 6}{(2.838,2.026)}
\gppoint{gp mark 6}{(3.825,2.676)}
\gppoint{gp mark 6}{(4.813,3.314)}
\gppoint{gp mark 6}{(5.800,3.959)}
\gppoint{gp mark 6}{(6.788,4.610)}
\gppoint{gp mark 6}{(7.775,5.252)}
\gppoint{gp mark 6}{(8.763,5.907)}
\gppoint{gp mark 6}{(9.750,6.540)}
\gppoint{gp mark 6}{(10.738,7.202)}
\gppoint{gp mark 6}{(11.725,7.872)}
\gppoint{gp mark 6}{(10.603,7.491)}
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{14.0pt}{16.8pt}\selectfont}] at (9.739,7.060) {\textsc{Overshoot}, tropical};
\gpcolor{rgb color={0.337,0.706,0.914}}
\draw[gp path] (9.997,7.060)--(11.209,7.060);
\draw[gp path] (2.838,1.474)--(3.825,1.571)--(4.813,1.668)--(5.800,1.764)--(6.788,1.862)%
  --(7.775,1.958)--(8.763,2.057)--(9.750,2.154)--(10.738,2.250)--(11.725,2.344);
\gppoint{gp mark 8}{(2.838,1.474)}
\gppoint{gp mark 8}{(3.825,1.571)}
\gppoint{gp mark 8}{(4.813,1.668)}
\gppoint{gp mark 8}{(5.800,1.764)}
\gppoint{gp mark 8}{(6.788,1.862)}
\gppoint{gp mark 8}{(7.775,1.958)}
\gppoint{gp mark 8}{(8.763,2.057)}
\gppoint{gp mark 8}{(9.750,2.154)}
\gppoint{gp mark 8}{(10.738,2.250)}
\gppoint{gp mark 8}{(11.725,2.344)}
\gppoint{gp mark 8}{(10.603,7.060)}
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{14.0pt}{16.8pt}\selectfont}] at (9.739,6.629) {\textsc{Ringing} tropical};
\gpcolor{rgb color={0.902,0.624,0.000}}
\draw[gp path] (9.997,6.629)--(11.209,6.629);
\draw[gp path] (2.838,1.710)--(3.825,2.032)--(4.813,2.360)--(5.800,2.682)--(6.788,3.009)%
  --(7.775,3.329)--(8.763,3.665)--(9.750,3.992)--(10.738,4.313)--(11.725,4.634);
\gppoint{gp mark 4}{(2.838,1.710)}
\gppoint{gp mark 4}{(3.825,2.032)}
\gppoint{gp mark 4}{(4.813,2.360)}
\gppoint{gp mark 4}{(5.800,2.682)}
\gppoint{gp mark 4}{(6.788,3.009)}
\gppoint{gp mark 4}{(7.775,3.329)}
\gppoint{gp mark 4}{(8.763,3.665)}
\gppoint{gp mark 4}{(9.750,3.992)}
\gppoint{gp mark 4}{(10.738,4.313)}
\gppoint{gp mark 4}{(11.725,4.634)}
\gppoint{gp mark 4}{(10.603,6.629)}
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.850,8.318)--(1.850,1.379)--(11.725,1.379)--(11.725,8.318)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.850cm}{1.379cm}}{\pgfpoint{11.725cm}{8.318cm}}
\end{tikzpicture}
%% gnuplot variables


==> figs/qtpm-BrCCPulseUnboundedRAM.tikz.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.2p6 (Lua 5.3; terminal rev. Nov 2018, script rev. 107)
%% Mon May 13 13:32:58 2019
\tikzset{every node/.append style={font={\fontsize{14.0pt}{16.8pt}\selectfont}}}
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.850,1.379)--(2.030,1.379);
\draw[gp path] (11.725,1.379)--(11.545,1.379);
\node[gp node right,font={\Large}] at (1.592,1.379) {$0$};
\draw[gp path] (1.850,2.767)--(2.030,2.767);
\draw[gp path] (11.725,2.767)--(11.545,2.767);
\node[gp node right,font={\Large}] at (1.592,2.767) {$50$};
\draw[gp path] (1.850,4.155)--(2.030,4.155);
\draw[gp path] (11.725,4.155)--(11.545,4.155);
\node[gp node right,font={\Large}] at (1.592,4.155) {$100$};
\draw[gp path] (1.850,5.542)--(2.030,5.542);
\draw[gp path] (11.725,5.542)--(11.545,5.542);
\node[gp node right,font={\Large}] at (1.592,5.542) {$150$};
\draw[gp path] (1.850,6.930)--(2.030,6.930);
\draw[gp path] (11.725,6.930)--(11.545,6.930);
\node[gp node right,font={\Large}] at (1.592,6.930) {$200$};
\draw[gp path] (1.850,8.318)--(2.030,8.318);
\draw[gp path] (11.725,8.318)--(11.545,8.318);
\node[gp node right,font={\Large}] at (1.592,8.318) {$250$};
\draw[gp path] (1.850,1.379)--(1.850,1.559);
\draw[gp path] (1.850,8.318)--(1.850,8.138);
\node[gp node center,font={\Large}] at (1.850,0.948) {$1$};
\draw[gp path] (2.947,1.379)--(2.947,1.559);
\draw[gp path] (2.947,8.318)--(2.947,8.138);
\node[gp node center,font={\Large}] at (2.947,0.948) {$2$};
\draw[gp path] (4.044,1.379)--(4.044,1.559);
\draw[gp path] (4.044,8.318)--(4.044,8.138);
\node[gp node center,font={\Large}] at (4.044,0.948) {$3$};
\draw[gp path] (5.142,1.379)--(5.142,1.559);
\draw[gp path] (5.142,8.318)--(5.142,8.138);
\node[gp node center,font={\Large}] at (5.142,0.948) {$4$};
\draw[gp path] (6.239,1.379)--(6.239,1.559);
\draw[gp path] (6.239,8.318)--(6.239,8.138);
\node[gp node center,font={\Large}] at (6.239,0.948) {$5$};
\draw[gp path] (7.336,1.379)--(7.336,1.559);
\draw[gp path] (7.336,8.318)--(7.336,8.138);
\node[gp node center,font={\Large}] at (7.336,0.948) {$6$};
\draw[gp path] (8.433,1.379)--(8.433,1.559);
\draw[gp path] (8.433,8.318)--(8.433,8.138);
\node[gp node center,font={\Large}] at (8.433,0.948) {$7$};
\draw[gp path] (9.531,1.379)--(9.531,1.559);
\draw[gp path] (9.531,8.318)--(9.531,8.138);
\node[gp node center,font={\Large}] at (9.531,0.948) {$8$};
\draw[gp path] (10.628,1.379)--(10.628,1.559);
\draw[gp path] (10.628,8.318)--(10.628,8.138);
\node[gp node center,font={\Large}] at (10.628,0.948) {$9$};
\draw[gp path] (11.725,1.379)--(11.725,1.559);
\draw[gp path] (11.725,8.318)--(11.725,8.138);
\node[gp node center,font={\Large}] at (11.725,0.948) {$10$};
\draw[gp path] (1.850,8.318)--(1.850,1.379)--(11.725,1.379)--(11.725,8.318)--cycle;
\node[gp node center,rotate=-270,font={\fontsize{14.0pt}{16.8pt}\selectfont}] at (0.387,4.848) {Memory Usage [MiB]};
\node[gp node center,font={\fontsize{14.0pt}{16.8pt}\selectfont}] at (6.787,0.302) {Number of entries of the signal [$\times 100$]};
\node[gp node right,font={\fontsize{13.0pt}{15.6pt}\selectfont}] at (9.853,7.938) {\textsc{Overshoot (Unbounded)}, sup-inf};
\gpcolor{rgb color={0.580,0.000,0.827}}
\gpsetlinewidth{5.00}
\draw[gp path] (10.092,7.938)--(11.228,7.938);
\draw[gp path] (1.850,1.624)--(2.947,1.776)--(4.044,2.021)--(5.142,2.367)--(6.239,2.810)%
  --(7.336,3.348)--(8.433,3.987)--(9.531,4.720)--(10.628,5.551)--(11.725,6.476);
\gpsetpointsize{8.00}
\gppoint{gp mark 3}{(1.850,1.624)}
\gppoint{gp mark 3}{(2.947,1.776)}
\gppoint{gp mark 3}{(4.044,2.021)}
\gppoint{gp mark 3}{(5.142,2.367)}
\gppoint{gp mark 3}{(6.239,2.810)}
\gppoint{gp mark 3}{(7.336,3.348)}
\gppoint{gp mark 3}{(8.433,3.987)}
\gppoint{gp mark 3}{(9.531,4.720)}
\gppoint{gp mark 3}{(10.628,5.551)}
\gppoint{gp mark 3}{(11.725,6.476)}
\gppoint{gp mark 3}{(10.660,7.938)}
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{13.0pt}{15.6pt}\selectfont}] at (9.853,7.538) {\textsc{Overshoot (Unbounded)}, tropical};
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (10.092,7.538)--(11.228,7.538);
\draw[gp path] (1.850,1.645)--(2.947,1.835)--(4.044,2.145)--(5.142,2.575)--(6.239,3.128)%
  --(7.336,3.797)--(8.433,4.591)--(9.531,5.501)--(10.628,6.531)--(11.725,7.680);
\gppoint{gp mark 4}{(1.850,1.645)}
\gppoint{gp mark 4}{(2.947,1.835)}
\gppoint{gp mark 4}{(4.044,2.145)}
\gppoint{gp mark 4}{(5.142,2.575)}
\gppoint{gp mark 4}{(6.239,3.128)}
\gppoint{gp mark 4}{(7.336,3.797)}
\gppoint{gp mark 4}{(8.433,4.591)}
\gppoint{gp mark 4}{(9.531,5.501)}
\gppoint{gp mark 4}{(10.628,6.531)}
\gppoint{gp mark 4}{(11.725,7.680)}
\gppoint{gp mark 4}{(10.660,7.538)}
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.850,8.318)--(1.850,1.379)--(11.725,1.379)--(11.725,8.318)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.850cm}{1.379cm}}{\pgfpoint{11.725cm}{8.318cm}}
\end{tikzpicture}
%% gnuplot variables


==> figs/qtpm-BrCCPulseUnboundedTime.tikz.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.2p6 (Lua 5.3; terminal rev. Nov 2018, script rev. 107)
%% Mon May 13 13:32:17 2019
\tikzset{every node/.append style={font={\fontsize{14.0pt}{16.8pt}\selectfont}}}
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.850,1.379)--(2.030,1.379);
\draw[gp path] (11.725,1.379)--(11.545,1.379);
\node[gp node right,font={\Large}] at (1.592,1.379) {$0$};
\draw[gp path] (1.850,2.370)--(2.030,2.370);
\draw[gp path] (11.725,2.370)--(11.545,2.370);
\node[gp node right,font={\Large}] at (1.592,2.370) {$20$};
\draw[gp path] (1.850,3.362)--(2.030,3.362);
\draw[gp path] (11.725,3.362)--(11.545,3.362);
\node[gp node right,font={\Large}] at (1.592,3.362) {$40$};
\draw[gp path] (1.850,4.353)--(2.030,4.353);
\draw[gp path] (11.725,4.353)--(11.545,4.353);
\node[gp node right,font={\Large}] at (1.592,4.353) {$60$};
\draw[gp path] (1.850,5.344)--(2.030,5.344);
\draw[gp path] (11.725,5.344)--(11.545,5.344);
\node[gp node right,font={\Large}] at (1.592,5.344) {$80$};
\draw[gp path] (1.850,6.335)--(2.030,6.335);
\draw[gp path] (11.725,6.335)--(11.545,6.335);
\node[gp node right,font={\Large}] at (1.592,6.335) {$100$};
\draw[gp path] (1.850,7.327)--(2.030,7.327);
\draw[gp path] (11.725,7.327)--(11.545,7.327);
\node[gp node right,font={\Large}] at (1.592,7.327) {$120$};
\draw[gp path] (1.850,8.318)--(2.030,8.318);
\draw[gp path] (11.725,8.318)--(11.545,8.318);
\node[gp node right,font={\Large}] at (1.592,8.318) {$140$};
\draw[gp path] (1.850,1.379)--(1.850,1.559);
\draw[gp path] (1.850,8.318)--(1.850,8.138);
\node[gp node center,font={\Large}] at (1.850,0.948) {$1$};
\draw[gp path] (2.947,1.379)--(2.947,1.559);
\draw[gp path] (2.947,8.318)--(2.947,8.138);
\node[gp node center,font={\Large}] at (2.947,0.948) {$2$};
\draw[gp path] (4.044,1.379)--(4.044,1.559);
\draw[gp path] (4.044,8.318)--(4.044,8.138);
\node[gp node center,font={\Large}] at (4.044,0.948) {$3$};
\draw[gp path] (5.142,1.379)--(5.142,1.559);
\draw[gp path] (5.142,8.318)--(5.142,8.138);
\node[gp node center,font={\Large}] at (5.142,0.948) {$4$};
\draw[gp path] (6.239,1.379)--(6.239,1.559);
\draw[gp path] (6.239,8.318)--(6.239,8.138);
\node[gp node center,font={\Large}] at (6.239,0.948) {$5$};
\draw[gp path] (7.336,1.379)--(7.336,1.559);
\draw[gp path] (7.336,8.318)--(7.336,8.138);
\node[gp node center,font={\Large}] at (7.336,0.948) {$6$};
\draw[gp path] (8.433,1.379)--(8.433,1.559);
\draw[gp path] (8.433,8.318)--(8.433,8.138);
\node[gp node center,font={\Large}] at (8.433,0.948) {$7$};
\draw[gp path] (9.531,1.379)--(9.531,1.559);
\draw[gp path] (9.531,8.318)--(9.531,8.138);
\node[gp node center,font={\Large}] at (9.531,0.948) {$8$};
\draw[gp path] (10.628,1.379)--(10.628,1.559);
\draw[gp path] (10.628,8.318)--(10.628,8.138);
\node[gp node center,font={\Large}] at (10.628,0.948) {$9$};
\draw[gp path] (11.725,1.379)--(11.725,1.559);
\draw[gp path] (11.725,8.318)--(11.725,8.138);
\node[gp node center,font={\Large}] at (11.725,0.948) {$10$};
\draw[gp path] (1.850,8.318)--(1.850,1.379)--(11.725,1.379)--(11.725,8.318)--cycle;
\node[gp node center,rotate=-270,font={\fontsize{14.0pt}{16.8pt}\selectfont}] at (0.387,4.848) {Execution time [s]};
\node[gp node center,font={\fontsize{14.0pt}{16.8pt}\selectfont}] at (6.787,0.302) {Number of entries of the signal [$\times 100$]};
\node[gp node right,font={\fontsize{13.0pt}{15.6pt}\selectfont}] at (9.853,7.938) {\textsc{Overshoot (Unbounded)}, sup-inf};
\gpcolor{rgb color={0.580,0.000,0.827}}
\gpsetlinewidth{5.00}
\draw[gp path] (10.092,7.938)--(11.228,7.938);
\draw[gp path] (1.850,1.386)--(2.947,1.425)--(4.044,1.526)--(5.142,1.715)--(6.239,2.046)%
  --(7.336,2.530)--(8.433,3.206)--(9.531,4.136)--(10.628,5.306)--(11.725,6.938);
\gpsetpointsize{8.00}
\gppoint{gp mark 3}{(1.850,1.386)}
\gppoint{gp mark 3}{(2.947,1.425)}
\gppoint{gp mark 3}{(4.044,1.526)}
\gppoint{gp mark 3}{(5.142,1.715)}
\gppoint{gp mark 3}{(6.239,2.046)}
\gppoint{gp mark 3}{(7.336,2.530)}
\gppoint{gp mark 3}{(8.433,3.206)}
\gppoint{gp mark 3}{(9.531,4.136)}
\gppoint{gp mark 3}{(10.628,5.306)}
\gppoint{gp mark 3}{(11.725,6.938)}
\gppoint{gp mark 3}{(10.660,7.938)}
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{13.0pt}{15.6pt}\selectfont}] at (9.853,7.538) {\textsc{Overshoot (Unbounded)}, tropical};
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (10.092,7.538)--(11.228,7.538);
\draw[gp path] (1.850,1.388)--(2.947,1.437)--(4.044,1.557)--(5.142,1.786)--(6.239,2.160)%
  --(7.336,2.734)--(8.433,3.527)--(9.531,4.565)--(10.628,5.877)--(11.725,7.469);
\gppoint{gp mark 4}{(1.850,1.388)}
\gppoint{gp mark 4}{(2.947,1.437)}
\gppoint{gp mark 4}{(4.044,1.557)}
\gppoint{gp mark 4}{(5.142,1.786)}
\gppoint{gp mark 4}{(6.239,2.160)}
\gppoint{gp mark 4}{(7.336,2.734)}
\gppoint{gp mark 4}{(8.433,3.527)}
\gppoint{gp mark 4}{(9.531,4.565)}
\gppoint{gp mark 4}{(10.628,5.877)}
\gppoint{gp mark 4}{(11.725,7.469)}
\gppoint{gp mark 4}{(10.660,7.538)}
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.850,8.318)--(1.850,1.379)--(11.725,1.379)--(11.725,8.318)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.850cm}{1.379cm}}{\pgfpoint{11.725cm}{8.318cm}}
\end{tikzpicture}
%% gnuplot variables


==> figs/ram.tikz.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.2p4 (Lua 5.3; terminal rev. 99 , script rev. 105)
%% Fri Jul  6 17:20:17 2018
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,0.985)--(1.684,0.985);
\draw[gp path] (11.947,0.985)--(11.767,0.985);
\node[gp node right] at (1.320,0.985) {$7560$};
\draw[gp path] (1.504,2.228)--(1.684,2.228);
\draw[gp path] (11.947,2.228)--(11.767,2.228);
\node[gp node right] at (1.320,2.228) {$7580$};
\draw[gp path] (1.504,3.470)--(1.684,3.470);
\draw[gp path] (11.947,3.470)--(11.767,3.470);
\node[gp node right] at (1.320,3.470) {$7600$};
\draw[gp path] (1.504,4.713)--(1.684,4.713);
\draw[gp path] (11.947,4.713)--(11.767,4.713);
\node[gp node right] at (1.320,4.713) {$7620$};
\draw[gp path] (1.504,5.956)--(1.684,5.956);
\draw[gp path] (11.947,5.956)--(11.767,5.956);
\node[gp node right] at (1.320,5.956) {$7640$};
\draw[gp path] (1.504,7.198)--(1.684,7.198);
\draw[gp path] (11.947,7.198)--(11.767,7.198);
\node[gp node right] at (1.320,7.198) {$7660$};
\draw[gp path] (1.504,8.441)--(1.684,8.441);
\draw[gp path] (11.947,8.441)--(11.767,8.441);
\node[gp node right] at (1.320,8.441) {$7680$};
\draw[gp path] (1.504,0.985)--(1.504,1.165);
\draw[gp path] (1.504,8.441)--(1.504,8.261);
\node[gp node center] at (1.504,0.677) {$0$};
\draw[gp path] (3.245,0.985)--(3.245,1.165);
\draw[gp path] (3.245,8.441)--(3.245,8.261);
\node[gp node center] at (3.245,0.677) {$100000$};
\draw[gp path] (4.985,0.985)--(4.985,1.165);
\draw[gp path] (4.985,8.441)--(4.985,8.261);
\node[gp node center] at (4.985,0.677) {$200000$};
\draw[gp path] (6.726,0.985)--(6.726,1.165);
\draw[gp path] (6.726,8.441)--(6.726,8.261);
\node[gp node center] at (6.726,0.677) {$300000$};
\draw[gp path] (8.466,0.985)--(8.466,1.165);
\draw[gp path] (8.466,8.441)--(8.466,8.261);
\node[gp node center] at (8.466,0.677) {$400000$};
\draw[gp path] (10.207,0.985)--(10.207,1.165);
\draw[gp path] (10.207,8.441)--(10.207,8.261);
\node[gp node center] at (10.207,0.677) {$500000$};
\draw[gp path] (11.947,0.985)--(11.947,1.165);
\draw[gp path] (11.947,8.441)--(11.947,8.261);
\node[gp node center] at (11.947,0.677) {$600000$};
\draw[gp path] (1.504,8.441)--(1.504,0.985)--(11.947,0.985)--(11.947,8.441)--cycle;
\node[gp node center,rotate=-270] at (0.276,4.713) {Memory Usage [kbyte]};
\node[gp node center] at (6.725,0.215) {Length of the Trace};
\node[gp node right] at (10.479,8.107) {Settling};
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (10.663,8.107)--(11.579,8.107);
\draw[gp path] (2.548,1.171)--(3.593,3.657)--(4.637,3.781)--(5.681,5.185)--(6.726,7.559)%
  --(7.770,2.874)--(8.814,4.638)--(9.858,4.005)--(10.903,5.372)--(11.947,6.092);
\gpsetpointsize{4.00}
\gppoint{gp mark 1}{(2.548,1.171)}
\gppoint{gp mark 1}{(3.593,3.657)}
\gppoint{gp mark 1}{(4.637,3.781)}
\gppoint{gp mark 1}{(5.681,5.185)}
\gppoint{gp mark 1}{(6.726,7.559)}
\gppoint{gp mark 1}{(7.770,2.874)}
\gppoint{gp mark 1}{(8.814,4.638)}
\gppoint{gp mark 1}{(9.858,4.005)}
\gppoint{gp mark 1}{(10.903,5.372)}
\gppoint{gp mark 1}{(11.947,6.092)}
\gppoint{gp mark 1}{(11.121,8.107)}
\gpcolor{color=gp lt color border}
\draw[gp path] (1.504,8.441)--(1.504,0.985)--(11.947,0.985)--(11.947,8.441)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.504cm}{0.985cm}}{\pgfpoint{11.947cm}{8.441cm}}
\end{tikzpicture}
%% gnuplot variables


==> figs/ram_density.tikz.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.2p4 (Lua 5.3; terminal rev. 99 , script rev. 105)
%% Fri Jul  6 17:16:41 2018
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.688,0.985)--(1.868,0.985);
\draw[gp path] (11.947,0.985)--(11.767,0.985);
\node[gp node right] at (1.504,0.985) {$0$};
\draw[gp path] (1.688,2.050)--(1.868,2.050);
\draw[gp path] (11.947,2.050)--(11.767,2.050);
\node[gp node right] at (1.504,2.050) {$10000$};
\draw[gp path] (1.688,3.115)--(1.868,3.115);
\draw[gp path] (11.947,3.115)--(11.767,3.115);
\node[gp node right] at (1.504,3.115) {$20000$};
\draw[gp path] (1.688,4.180)--(1.868,4.180);
\draw[gp path] (11.947,4.180)--(11.767,4.180);
\node[gp node right] at (1.504,4.180) {$30000$};
\draw[gp path] (1.688,5.246)--(1.868,5.246);
\draw[gp path] (11.947,5.246)--(11.767,5.246);
\node[gp node right] at (1.504,5.246) {$40000$};
\draw[gp path] (1.688,6.311)--(1.868,6.311);
\draw[gp path] (11.947,6.311)--(11.767,6.311);
\node[gp node right] at (1.504,6.311) {$50000$};
\draw[gp path] (1.688,7.376)--(1.868,7.376);
\draw[gp path] (11.947,7.376)--(11.767,7.376);
\node[gp node right] at (1.504,7.376) {$60000$};
\draw[gp path] (1.688,8.441)--(1.868,8.441);
\draw[gp path] (11.947,8.441)--(11.767,8.441);
\node[gp node right] at (1.504,8.441) {$70000$};
\draw[gp path] (1.688,0.985)--(1.688,1.165);
\draw[gp path] (1.688,8.441)--(1.688,8.261);
\node[gp node center] at (1.688,0.677) {$0.1$};
\draw[gp path] (2.828,0.985)--(2.828,1.165);
\draw[gp path] (2.828,8.441)--(2.828,8.261);
\node[gp node center] at (2.828,0.677) {$0.2$};
\draw[gp path] (3.968,0.985)--(3.968,1.165);
\draw[gp path] (3.968,8.441)--(3.968,8.261);
\node[gp node center] at (3.968,0.677) {$0.3$};
\draw[gp path] (5.108,0.985)--(5.108,1.165);
\draw[gp path] (5.108,8.441)--(5.108,8.261);
\node[gp node center] at (5.108,0.677) {$0.4$};
\draw[gp path] (6.248,0.985)--(6.248,1.165);
\draw[gp path] (6.248,8.441)--(6.248,8.261);
\node[gp node center] at (6.248,0.677) {$0.5$};
\draw[gp path] (7.387,0.985)--(7.387,1.165);
\draw[gp path] (7.387,8.441)--(7.387,8.261);
\node[gp node center] at (7.387,0.677) {$0.6$};
\draw[gp path] (8.527,0.985)--(8.527,1.165);
\draw[gp path] (8.527,8.441)--(8.527,8.261);
\node[gp node center] at (8.527,0.677) {$0.7$};
\draw[gp path] (9.667,0.985)--(9.667,1.165);
\draw[gp path] (9.667,8.441)--(9.667,8.261);
\node[gp node center] at (9.667,0.677) {$0.8$};
\draw[gp path] (10.807,0.985)--(10.807,1.165);
\draw[gp path] (10.807,8.441)--(10.807,8.261);
\node[gp node center] at (10.807,0.677) {$0.9$};
\draw[gp path] (11.947,0.985)--(11.947,1.165);
\draw[gp path] (11.947,8.441)--(11.947,8.261);
\node[gp node center] at (11.947,0.677) {$1$};
\draw[gp path] (1.688,8.441)--(1.688,0.985)--(11.947,0.985)--(11.947,8.441)--cycle;
\node[gp node center,rotate=-270] at (0.276,4.713) {Memory Usage [kbyte]};
\node[gp node center] at (6.817,0.215) {Sampling Frequency [Hz]};
\node[gp node right] at (10.479,8.107) {Settling};
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (10.663,8.107)--(11.579,8.107);
\draw[gp path] (11.947,8.102)--(10.807,7.062)--(9.667,5.689)--(8.527,4.321)--(7.387,3.665)%
  --(6.248,3.027)--(5.108,2.384)--(3.968,2.070)--(2.828,1.907)--(1.688,1.792);
\gpsetpointsize{4.00}
\gppoint{gp mark 1}{(11.947,8.102)}
\gppoint{gp mark 1}{(10.807,7.062)}
\gppoint{gp mark 1}{(9.667,5.689)}
\gppoint{gp mark 1}{(8.527,4.321)}
\gppoint{gp mark 1}{(7.387,3.665)}
\gppoint{gp mark 1}{(6.248,3.027)}
\gppoint{gp mark 1}{(5.108,2.384)}
\gppoint{gp mark 1}{(3.968,2.070)}
\gppoint{gp mark 1}{(2.828,1.907)}
\gppoint{gp mark 1}{(1.688,1.792)}
\gppoint{gp mark 1}{(11.121,8.107)}
\gpcolor{color=gp lt color border}
\draw[gp path] (1.688,8.441)--(1.688,0.985)--(11.947,0.985)--(11.947,8.441)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.688cm}{0.985cm}}{\pgfpoint{11.947cm}{8.441cm}}
\end{tikzpicture}
%% gnuplot variables


==> figs/time.tikz.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.2p4 (Lua 5.3; terminal rev. 99 , script rev. 105)
%% Fri Jul  6 17:20:23 2018
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.136,0.985)--(1.316,0.985);
\draw[gp path] (11.947,0.985)--(11.767,0.985);
\node[gp node right] at (0.952,0.985) {$0$};
\draw[gp path] (1.136,1.731)--(1.316,1.731);
\draw[gp path] (11.947,1.731)--(11.767,1.731);
\node[gp node right] at (0.952,1.731) {$5$};
\draw[gp path] (1.136,2.476)--(1.316,2.476);
\draw[gp path] (11.947,2.476)--(11.767,2.476);
\node[gp node right] at (0.952,2.476) {$10$};
\draw[gp path] (1.136,3.222)--(1.316,3.222);
\draw[gp path] (11.947,3.222)--(11.767,3.222);
\node[gp node right] at (0.952,3.222) {$15$};
\draw[gp path] (1.136,3.967)--(1.316,3.967);
\draw[gp path] (11.947,3.967)--(11.767,3.967);
\node[gp node right] at (0.952,3.967) {$20$};
\draw[gp path] (1.136,4.713)--(1.316,4.713);
\draw[gp path] (11.947,4.713)--(11.767,4.713);
\node[gp node right] at (0.952,4.713) {$25$};
\draw[gp path] (1.136,5.459)--(1.316,5.459);
\draw[gp path] (11.947,5.459)--(11.767,5.459);
\node[gp node right] at (0.952,5.459) {$30$};
\draw[gp path] (1.136,6.204)--(1.316,6.204);
\draw[gp path] (11.947,6.204)--(11.767,6.204);
\node[gp node right] at (0.952,6.204) {$35$};
\draw[gp path] (1.136,6.950)--(1.316,6.950);
\draw[gp path] (11.947,6.950)--(11.767,6.950);
\node[gp node right] at (0.952,6.950) {$40$};
\draw[gp path] (1.136,7.695)--(1.316,7.695);
\draw[gp path] (11.947,7.695)--(11.767,7.695);
\node[gp node right] at (0.952,7.695) {$45$};
\draw[gp path] (1.136,8.441)--(1.316,8.441);
\draw[gp path] (11.947,8.441)--(11.767,8.441);
\node[gp node right] at (0.952,8.441) {$50$};
\draw[gp path] (1.136,0.985)--(1.136,1.165);
\draw[gp path] (1.136,8.441)--(1.136,8.261);
\node[gp node center] at (1.136,0.677) {$0$};
\draw[gp path] (2.938,0.985)--(2.938,1.165);
\draw[gp path] (2.938,8.441)--(2.938,8.261);
\node[gp node center] at (2.938,0.677) {$100000$};
\draw[gp path] (4.740,0.985)--(4.740,1.165);
\draw[gp path] (4.740,8.441)--(4.740,8.261);
\node[gp node center] at (4.740,0.677) {$200000$};
\draw[gp path] (6.542,0.985)--(6.542,1.165);
\draw[gp path] (6.542,8.441)--(6.542,8.261);
\node[gp node center] at (6.542,0.677) {$300000$};
\draw[gp path] (8.343,0.985)--(8.343,1.165);
\draw[gp path] (8.343,8.441)--(8.343,8.261);
\node[gp node center] at (8.343,0.677) {$400000$};
\draw[gp path] (10.145,0.985)--(10.145,1.165);
\draw[gp path] (10.145,8.441)--(10.145,8.261);
\node[gp node center] at (10.145,0.677) {$500000$};
\draw[gp path] (11.947,0.985)--(11.947,1.165);
\draw[gp path] (11.947,8.441)--(11.947,8.261);
\node[gp node center] at (11.947,0.677) {$600000$};
\draw[gp path] (1.136,8.441)--(1.136,0.985)--(11.947,0.985)--(11.947,8.441)--cycle;
\node[gp node center,rotate=-270] at (0.276,4.713) {Execution Time [s]};
\node[gp node center] at (6.541,0.215) {Length of the Trace};
\node[gp node right] at (10.479,8.107) {Settling};
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (10.663,8.107)--(11.579,8.107);
\draw[gp path] (2.217,1.691)--(3.298,2.393)--(4.379,3.102)--(5.460,3.811)--(6.542,4.532)%
  --(7.623,5.234)--(8.704,5.959)--(9.785,6.679)--(10.866,7.389)--(11.947,8.063);
\gpsetpointsize{4.00}
\gppoint{gp mark 1}{(2.217,1.691)}
\gppoint{gp mark 1}{(3.298,2.393)}
\gppoint{gp mark 1}{(4.379,3.102)}
\gppoint{gp mark 1}{(5.460,3.811)}
\gppoint{gp mark 1}{(6.542,4.532)}
\gppoint{gp mark 1}{(7.623,5.234)}
\gppoint{gp mark 1}{(8.704,5.959)}
\gppoint{gp mark 1}{(9.785,6.679)}
\gppoint{gp mark 1}{(10.866,7.389)}
\gppoint{gp mark 1}{(11.947,8.063)}
\gppoint{gp mark 1}{(11.121,8.107)}
\gpcolor{color=gp lt color border}
\draw[gp path] (1.136,8.441)--(1.136,0.985)--(11.947,0.985)--(11.947,8.441)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.136cm}{0.985cm}}{\pgfpoint{11.947cm}{8.441cm}}
\end{tikzpicture}
%% gnuplot variables


==> figs/time_density.tikz.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.2p4 (Lua 5.3; terminal rev. 99 , script rev. 105)
%% Fri Jul  6 17:16:44 2018
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,0.985)--(1.500,0.985);
\draw[gp path] (11.947,0.985)--(11.767,0.985);
\node[gp node right] at (1.136,0.985) {$0$};
\draw[gp path] (1.320,1.917)--(1.500,1.917);
\draw[gp path] (11.947,1.917)--(11.767,1.917);
\node[gp node right] at (1.136,1.917) {$50$};
\draw[gp path] (1.320,2.849)--(1.500,2.849);
\draw[gp path] (11.947,2.849)--(11.767,2.849);
\node[gp node right] at (1.136,2.849) {$100$};
\draw[gp path] (1.320,3.781)--(1.500,3.781);
\draw[gp path] (11.947,3.781)--(11.767,3.781);
\node[gp node right] at (1.136,3.781) {$150$};
\draw[gp path] (1.320,4.713)--(1.500,4.713);
\draw[gp path] (11.947,4.713)--(11.767,4.713);
\node[gp node right] at (1.136,4.713) {$200$};
\draw[gp path] (1.320,5.645)--(1.500,5.645);
\draw[gp path] (11.947,5.645)--(11.767,5.645);
\node[gp node right] at (1.136,5.645) {$250$};
\draw[gp path] (1.320,6.577)--(1.500,6.577);
\draw[gp path] (11.947,6.577)--(11.767,6.577);
\node[gp node right] at (1.136,6.577) {$300$};
\draw[gp path] (1.320,7.509)--(1.500,7.509);
\draw[gp path] (11.947,7.509)--(11.767,7.509);
\node[gp node right] at (1.136,7.509) {$350$};
\draw[gp path] (1.320,8.441)--(1.500,8.441);
\draw[gp path] (11.947,8.441)--(11.767,8.441);
\node[gp node right] at (1.136,8.441) {$400$};
\draw[gp path] (1.320,0.985)--(1.320,1.165);
\draw[gp path] (1.320,8.441)--(1.320,8.261);
\node[gp node center] at (1.320,0.677) {$0.1$};
\draw[gp path] (2.501,0.985)--(2.501,1.165);
\draw[gp path] (2.501,8.441)--(2.501,8.261);
\node[gp node center] at (2.501,0.677) {$0.2$};
\draw[gp path] (3.682,0.985)--(3.682,1.165);
\draw[gp path] (3.682,8.441)--(3.682,8.261);
\node[gp node center] at (3.682,0.677) {$0.3$};
\draw[gp path] (4.862,0.985)--(4.862,1.165);
\draw[gp path] (4.862,8.441)--(4.862,8.261);
\node[gp node center] at (4.862,0.677) {$0.4$};
\draw[gp path] (6.043,0.985)--(6.043,1.165);
\draw[gp path] (6.043,8.441)--(6.043,8.261);
\node[gp node center] at (6.043,0.677) {$0.5$};
\draw[gp path] (7.224,0.985)--(7.224,1.165);
\draw[gp path] (7.224,8.441)--(7.224,8.261);
\node[gp node center] at (7.224,0.677) {$0.6$};
\draw[gp path] (8.405,0.985)--(8.405,1.165);
\draw[gp path] (8.405,8.441)--(8.405,8.261);
\node[gp node center] at (8.405,0.677) {$0.7$};
\draw[gp path] (9.585,0.985)--(9.585,1.165);
\draw[gp path] (9.585,8.441)--(9.585,8.261);
\node[gp node center] at (9.585,0.677) {$0.8$};
\draw[gp path] (10.766,0.985)--(10.766,1.165);
\draw[gp path] (10.766,8.441)--(10.766,8.261);
\node[gp node center] at (10.766,0.677) {$0.9$};
\draw[gp path] (11.947,0.985)--(11.947,1.165);
\draw[gp path] (11.947,8.441)--(11.947,8.261);
\node[gp node center] at (11.947,0.677) {$1$};
\draw[gp path] (1.320,8.441)--(1.320,0.985)--(11.947,0.985)--(11.947,8.441)--cycle;
\node[gp node center,rotate=-270] at (0.276,4.713) {Execution Time [s]};
\node[gp node center] at (6.633,0.215) {Sampling Frequency [Hz]};
\node[gp node right] at (10.479,8.107) {Settling};
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (10.663,8.107)--(11.579,8.107);
\draw[gp path] (11.947,7.716)--(10.766,6.209)--(9.585,4.759)--(8.405,3.766)--(7.224,2.983)%
  --(6.043,2.398)--(4.862,1.895)--(3.682,1.547)--(2.501,1.257)--(1.320,1.074);
\gpsetpointsize{4.00}
\gppoint{gp mark 1}{(11.947,7.716)}
\gppoint{gp mark 1}{(10.766,6.209)}
\gppoint{gp mark 1}{(9.585,4.759)}
\gppoint{gp mark 1}{(8.405,3.766)}
\gppoint{gp mark 1}{(7.224,2.983)}
\gppoint{gp mark 1}{(6.043,2.398)}
\gppoint{gp mark 1}{(4.862,1.895)}
\gppoint{gp mark 1}{(3.682,1.547)}
\gppoint{gp mark 1}{(2.501,1.257)}
\gppoint{gp mark 1}{(1.320,1.074)}
\gppoint{gp mark 1}{(11.121,8.107)}
\gpcolor{color=gp lt color border}
\draw[gp path] (1.320,8.441)--(1.320,0.985)--(11.947,0.985)--(11.947,8.441)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.320cm}{0.985cm}}{\pgfpoint{11.947cm}{8.441cm}}
\end{tikzpicture}
%% gnuplot variables

